Abundances of Stars with Planets: Trends with Condensation Temperature

Precise abundances of 18 elements have been derived for ten stars known to host giant planets from high signal-to-noise ratio, high-resolution echelle spectroscopy. Internal uncertainties in the derived abundances are typically <=0.05 dex. The stars in our sample have all been previously shown to have abundances that correlate with the condensation temperature (T_c) of the elements in the sense of increasing abundances with increasing T_c; these trends have been interpreted as evidence that the stars may have accreted H-depleted planetary material. Our newly derived abundances also correlate positively with T_c, although slopes of linear least-square fits to the [m/H]-T_c relations for all but two stars are smaller here than in previous studies. When considering the refractory elements (T_c > 900 K) only, which may be more sensitive to planet formation processes, the sample can be separated into a group with positive slopes (four stars) and a group with flat or negative slopes (six stars). The four stars with positive slopes have very close-in giant planets (three at 0.05 AU) and slopes that fall above the general Galactic chemical evolution trend. We suggest that these stars have accreted refractory-rich planet material but not to the extent that would increase significantly the overall stellar metallicity. The flat or negative slopes of the remaining six stars are consistent with recent suggestions of a planet formation signature, although we show that the trends may be the result of Galactic chemical evolution.

==> (inline-0) <==
\begin{deluxetable}{lcccccccr}
\tablecolumns{9}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Observing Log\label{tab:obs}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{Date}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{$T_{\mathrm{exp}}$}\\
     \colhead{Star}&
     \colhead{}&
     \colhead{$V$}&
     \colhead{Telescope}&
     \colhead{(UT)}&
     \colhead{}&
     \colhead{$N$}&
     \colhead{}&
     \colhead{(s)}
     }
\startdata
HD\,2039   && 9.00 & ESO & 2007 Aug 28 && 2 && 1500\\
HD\,20367  && 6.40 & HET & 2007 Mar 10 && 1 && 1560\\
           &&      &	 & 2007 Sep 28 && 1 && 1342\\
	   &&      &     & 2007 Oct 03 && 2 && 1560\\
HD\,40979  && 6.73 & HET & 2007 Feb 27 && 2 && 1080\\
           &&      &     & 2007 Feb 28 && 2 && 1080\\
HD\,52265  && 6.30 & HET & 2007 Feb 27 && 2 && 1440\\
	   &&      & ESO & 2007 Apr 08 && 2 &&  100\\
HD\,75289  && 6.36 & ESO & 2007 Apr 07 && 2 &&  100\\
HD\,76700  && 8.13 & ESO & 2007 Apr 06 && 2 &&  600\\
HD\,89744  && 5.74 & HET & 2007 Mar 05 && 1 && 1740\\
HD\,195019 && 6.91 & HET & 2007 May 10 && 2 && 1200\\
           &&      &     & 2007 May 14 && 2 && 1200\\
HD\,209458 && 7.65 & HET & 2007 Jun 08 && 2 && 1240\\
           &&      &     & 2007 Jun 21 && 2 && 1240\\
	   &&      &     & 2007 Jul 16 && 2 && 1240\\
	   &&      &     & 2007 Aug 16 && 2 && 1240\\
HD\,217107 && 6.18 & HET & 2007 Aug 10 && 2 && 1260\\
\enddata

\end{deluxetable}

\begin{deluxetable}{lcccccccrccrccrccrc}
\tablecolumns{19}
\tablewidth{0pt}
\tabletypesize{\small}
\rotate
\tablenum{2a}
\tablecaption{Lines Measured, Equivalent Widths, and Abundances- HET/HRS (Sun, HD\,20367, HD\,40979, \& HD\,52265) \label{tab:linesHa}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$\lambda$}&
     \colhead{}&
     \colhead{$\chi$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 20367}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 40979}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 52265}\\
     \colhead{Ion}&
     \colhead{}&
     \colhead{(\AA)}&
     \colhead{}&
     \colhead{(eV)}&
     \colhead{}&
     \colhead{$\log \mathrm{gf}$}&
     \colhead{}&
     \colhead{EW$_{\odot}$}&
     \colhead{$\log N_{\odot}$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}
     }
\startdata
\ion{C}{1}   && 5052.17 && 7.68 && -1.304 && 33.1 & 8.46 && 42.1 & 8.44 && 55.0 & 8.57 && 55.8 & 8.60 \\
             && 5380.34 && 7.68 && -1.615 && 21.9 & 8.53 && 27.3 & 8.47 && 39.4 & 8.64 && 40.2 & 8.68 \\
             && 6587.61 && 8.54 && -1.021 && 13.9 & 8.43 && 21.3 & 8.45 && 30.2 & 8.58 && 29.8 & 8.60 \\
             && 7111.47 && 8.64 && -1.074 && 10.1 & 8.41 && 17.7 & 8.49 && 21.7 & 8.52 && 22.1 & 8.56 \\
             && 7113.18 && 8.65 && -0.762 && 22.5 & 8.56 && 27.5 & 8.44 && 39.1 & 8.59 && 40.1 & 8.64 \\
\ion{O}{1}   && 6300.30 && 0.00 && -9.717 &&  5.5\tablenotemark{a} & 8.69\tablenotemark{a} &&  4.3 & 8.71 &&  6.0 & 8.85 &&\nodata&\nodata \\
             && 7771.94 && 9.15 &&  0.369 && 66.8 & 8.80 &&101.7 & 8.94 &&119.2 & 9.08 &&108.8 & 9.00 \\
             && 7774.17 && 9.15 &&  0.223 && 58.8 & 8.81 && 88.8 & 8.93 &&106.3 & 9.07 && 97.4 & 9.00 \\
             && 7775.39 && 9.15 &&  0.001 && 45.5 & 8.80 && 70.0 & 8.89 && 85.3 & 9.02 && 79.2 & 8.97 \\   
\ion{Na}{1}  && 5682.63 && 2.10 && -0.700 && 96.2 & 6.13 && 90.8 & 6.24 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6154.23 && 2.10 && -1.560 && 36.3 & 6.25 && 30.1 & 6.31 && 38.8 & 6.50 && 43.2 & 6.54 \\
             && 6160.75 && 2.10 && -1.260 && 56.0 & 6.23 && 47.2 & 6.28 && 62.0 & 6.52 && 62.6 & 6.50 \\
\ion{Mg}{1}  && 4730.03 && 4.35 && -2.523 && 65.3 & 7.79 && 59.3 & 7.86 && 72.5 & 8.08 && 74.7 & 8.08 \\
             && 5711.09 && 4.35 && -1.833 &&100.6 & 7.55 && 96.2 & 7.63 &&103.1 & 7.77 &&104.9 & 7.76 \\
             && 6841.19 && 5.75 && -1.610 && 63.9 & 7.85 && 64.2 & 7.94 && 74.6 & 8.04 && 72.2 & 8.00 \\
             && 6965.41 && 5.75 && -1.510 && 20.9 & 7.22 && 28.0 & 7.46 &&\nodata&\nodata&&\nodata&\nodata \\
\ion{Al}{1}  && 6696.02 && 3.14 && -1.347 && 37.8 & 6.26 && 31.0 & 6.29 && 39.7 & 6.48 && 40.3 & 6.46 \\
             && 6698.67 && 3.14 && -1.647 && 21.1 & 6.22 && 16.0 & 6.24 && 20.9 & 6.41 && 22.8 & 6.43 \\
             && 7362.30 && 4.02 && -0.748 && 37.1 & 6.40 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata \\
\ion{Si}{1}  && 5690.43 && 4.93 && -1.769 && 53.6 & 7.53 && 53.9 & 7.62 && 56.2 & 7.68 && 58.0 & 7.68 \\
             && 5701.10 && 4.93 && -1.581 && 38.9 & 7.11 &&\nodata&\nodata&& 46.1 & 7.34 && 45.7 & 7.31 \\
             && 5708.40 && 4.95 && -1.034 && 71.6 & 7.08 && 74.0 & 7.18 && 88.5 & 7.41 && 85.5 & 7.34 \\
             && 5772.15 && 5.08 && -1.358 && 49.8 & 7.20 && 51.7 & 7.31 && 63.0 & 7.50 && 62.1 & 7.46 \\
             && 6125.02 && 5.61 && -1.464 && 30.7 & 7.45 && 33.1 & 7.56 && 42.6 & 7.74 && 41.7 & 7.70 \\
             && 6142.48 && 5.62 && -1.295 && 34.7 & 7.35 && 36.1 & 7.44 && 46.3 & 7.62 && 45.3 & 7.59 \\
             && 6145.02 && 5.62 && -1.310 && 37.5 & 7.41 && 39.8 & 7.52 && 47.6 & 7.66 && 48.8 & 7.66 \\
             && 6243.81 && 5.62 && -1.242 && 44.5 & 7.46 && 48.3 & 7.58 && 61.6 & 7.78 && 59.0 & 7.73 \\
             && 6244.47 && 5.62 && -1.093 && 44.5 & 7.31 && 46.8 & 7.41 && 58.7 & 7.60 && 57.8 & 7.57 \\
             && 6414.98 && 5.87 && -1.035 && 44.9 & 7.46 && 50.6 & 7.58 && 64.2 & 7.77 && 61.0 & 7.72 \\
             && 6741.63 && 5.98 && -1.428 && 15.4 & 7.36 && 16.5 & 7.45 && 21.9 & 7.60 && 21.6 & 7.58 \\
             && 6848.58 && 5.86 && -1.524 && 16.8 & 7.39 && 18.2 & 7.49 && 23.4 & 7.64 && 24.0 & 7.63 \\
             && 7003.57 && 5.96 && -0.937 && 56.2 & 7.59 && 59.6 & 7.67 &&\nodata&\nodata&& 74.8 & 7.86 \\
             && 7405.77 && 5.61 && -0.313 && 91.1 & 7.12 && 97.0 & 7.22 &&107.0 & 7.38 &&106.3 & 7.35 \\
\ion{S}{1}   && 4694.11 && 6.53 && -1.770 && 12.5 & 7.38 && 16.2 & 7.41 &&\nodata&\nodata&&\nodata&\nodata \\
             && 4695.44 && 6.53 && -1.920 &&  6.4 & 7.19 &&  9.2 & 7.27 && 11.6 & 7.33 && 12.5 & 7.37 \\
\ion{Ca}{1}  && 5867.56 && 2.93 && -1.570 && 27.8 & 6.38 && 24.9 & 6.50 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6161.30 && 2.52 && -1.266 && 62.6 & 6.29 && 59.3 & 6.41 && 68.9 & 6.60 && 67.8 & 6.54 \\
             && 6166.44 && 2.52 && -1.142 && 67.8 & 6.25 && 65.7 & 6.37 && 71.4 & 6.51 && 72.5 & 6.49 \\
             && 6169.04 && 2.52 && -0.797 && 88.8 & 6.23 && 88.7 & 6.36 && 96.1 & 6.54 && 95.5 & 6.48 \\
             && 6169.56 && 2.53 && -0.478 &&107.5 & 6.18 &&108.1 & 6.32 &&114.7 & 6.49 &&112.2 & 6.41 \\
             && 6455.60 && 2.52 && -1.340 && 55.1 & 6.23 && 52.6 & 6.36 && 58.6 & 6.50 && 57.6 & 6.45 \\
             && 6493.78 && 2.52 && -0.109 &&121.3 & 5.96 &&124.9 & 6.14 &&130.7 & 6.30 &&129.0 & 6.23 \\
             && 6499.65 && 2.52 && -0.818 && 83.1 & 6.14 && 82.7 & 6.28 && 87.9 & 6.41 && 89.3 & 6.39 \\
             && 6572.78 && 0.00 && -4.240 && 32.8 & 6.25 && 22.5 & 6.38 && 22.8 & 6.45 && 25.0 & 6.44 \\
             && 7326.15 && 2.93 && -0.208 &&106.8 & 6.17 &&109.7 & 6.33 &&\nodata&\nodata&&113.8 & 6.42 \\
\ion{Sc}{2}  && 6245.64\tablenotemark{\dagger} && 1.51 && -1.030 && 33.5 & 3.04 && 34.8 & 3.12 && 44.4 & 3.27 && 47.6 & 3.29 \\
             && 6320.85 && 1.50 && -1.819 &&  9.9 & 3.15 &&  8.7 & 3.16 && 12.8 & 3.33 && 13.3 & 3.32 \\
             && 6604.60\tablenotemark{\dagger} && 1.36 && -1.309 && 37.1 & 3.23 && 37.0 & 3.27 && 44.8 & 3.39 && 48.2 & 3.42  \\
\ion{Ti}{1}  && 5022.87 && 0.83 && -0.434 && 69.8 & 4.74 && 64.9 & 4.92 && 67.6 & 5.04 && 69.1 & 4.99 \\
             && 5024.84 && 0.82 && -0.602 && 68.9 & 4.89 && 61.9 & 5.03 && 68.0 & 5.21 && 68.5 & 5.15 \\
             && 5039.96 && 0.02 && -1.130 && 72.4 & 4.68 && 66.1 & 4.87 &&\nodata&\nodata&& 71.5 & 4.96 \\
             && 5064.65 && 0.05 && -0.991 && 85.9 & 4.84 && 75.7 & 4.91 && 84.0 & 5.14 && 83.3 & 5.05 \\
             && 5210.39 && 0.05 && -0.884 && 86.6 & 4.72 && 76.6 & 4.80 && 82.4 & 4.98 && 84.3 & 4.94 \\
             && 5739.47 && 2.25 && -0.600 &&  8.7 & 4.86 &&  7.3 & 5.04 &&\nodata&\nodata&&\nodata&\nodata \\
             && 5866.45 && 1.07 && -0.840 && 46.6 & 4.89 && 38.1 & 5.05 && 40.7 & 5.17 && 41.4 & 5.12 \\
             && 6091.17 && 2.27 && -0.423 && 14.7 & 4.94 && 11.2 & 5.07 && 12.8 & 5.19 && 13.9 & 5.18 \\
             && 6098.66 && 3.06 && -0.010 &&  5.6 & 4.83 &&  4.1 & 4.91 &&  5.4 & 5.08 &&  5.8 & 5.08 \\
             && 6258.10 && 1.44 && -0.355 && 48.9 & 4.80 && 39.1 & 4.91 && 41.5 & 5.02 && 45.6 & 5.03 \\
             && 6261.10 && 1.43 && -0.479 && 51.8 & 4.96 && 36.2 & 4.98 && 42.3 & 5.14 && 44.2 & 5.12 \\
             && 7138.91 && 1.44 && -1.590 &&  7.2 & 4.89 &&  4.8 & 5.02 &&\nodata&\nodata&&\nodata&\nodata \\
\ion{Ti}{2}  && 4779.98 && 2.05 && -1.260 && 62.0 & 4.82 && 72.0 & 4.95 && 77.5 & 5.04 && 79.4 & 5.04 \\
             && 5154.07 && 1.57 && -1.750 && 71.1 & 4.99 && 80.1 & 5.10 && 88.6 & 5.25 && 88.4 & 5.20 \\
             && 5336.79 && 1.58 && -1.590 && 68.8 & 4.78 && 79.2 & 4.92 && 86.5 & 5.04 && 87.8 & 5.03 \\
             && 5381.02 && 1.57 && -1.920 && 56.8 & 4.86 && 64.0 & 4.98 && 74.2 & 5.14 && 75.4 & 5.12 \\
             && 7355.44 && 2.60 && -1.916 && 21.7 & 5.04 && 23.3 & 5.09 &&\nodata&\nodata&&\nodata&\nodata \\
\ion{V}{1}   && 5727.05 && 1.08 && -0.012 && 37.8 & 3.93 &&\nodata&\nodata&& 28.6 & 4.13 && 30.5 & 4.11 \\
             && 5737.06 && 1.06 && -0.740 && 10.3 & 3.91 &&  6.9 & 4.06 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6081.44 && 1.05 && -0.579 && 15.5 & 3.92 &&  8.7 & 3.97 && 11.4 & 4.17 && 13.0 & 4.17  \\
             && 6090.21\tablenotemark{\dagger} && 1.08 && -0.062 && 32.7 & 3.85 && 21.2 & 3.92 && 26.5 & 4.11 && 27.4 & 4.08 \\
             && 6111.65\tablenotemark{\dagger} && 1.04 && -0.715 && 10.6 & 3.86 &&  5.8 & 3.91 &&  8.1 & 4.13 &&  8.0 & 4.07 \\
             && 6224.53 && 0.29 && -2.010 &&  5.9 & 4.11 &&  2.9 & 4.17 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6243.10 && 0.30 && -0.980 && 28.7 & 3.90 && 17.1 & 3.99 && 21.0 & 4.17 && 20.9 & 4.10 \\
             && 6251.83 && 0.29 && -1.340 && 15.1 & 3.89 &&  9.0 & 4.02 && 10.3 & 4.16 &&  9.7 & 4.06 \\
             && 6285.15 && 0.28 && -1.510 &&  9.6 & 3.82 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata \\
\ion{Cr}{1}  && 5702.31 && 3.45 && -0.667 && 25.3 & 5.83 && 22.2 & 5.95 && 24.8 & 6.06 && 24.5 & 6.01 \\
             && 5783.06 && 3.32 && -0.500 && 30.7 & 5.66 && 27.3 & 5.78 && 31.5 & 5.92 && 32.0 & 5.89 \\
             && 5783.85 && 3.32 && -0.295 && 41.2 & 5.66 && 38.0 & 5.78 && 43.6 & 5.93 && 43.8 & 5.89 \\
             && 5787.92 && 3.32 && -0.083 && 43.7 & 5.49 && 41.6 & 5.63 && 48.9 & 5.80 && 48.3 & 5.75 \\
             && 6330.09 && 0.94 && -2.920 && 27.3 & 5.64 && 18.2 & 5.76 && 19.6 & 5.86 && 21.5 & 5.85 \\
             && 6978.40 && 3.46 &&  0.142 && 57.4 & 5.57 && 55.3 & 5.70 && 62.4 & 5.86 && 60.8 & 5.79 \\
             && 6979.80 && 3.46 && -0.410 && 36.9 & 5.77 &&\nodata&\nodata&& 35.8 & 5.98 && 39.1 & 6.00 \\
             && 7400.25 && 2.90 && -0.111 && 73.9 & 5.53 && 69.8 & 5.63 && 77.7 & 5.80 && 75.0 & 5.72 \\
\ion{Mn}{1}  && 5399.50 && 3.85 && -0.287 && 37.2 & 5.52 && 32.0 & 5.60 && 38.9 & 5.77 && 38.9 & 5.73 \\
             && 5432.55\tablenotemark{\dagger} && 0.00 && -3.795 && 48.7 & 5.43 && 28.1 & 5.45 && 33.3 & 5.63 && 35.8 & 5.60 \\
\ion{Fe}{1}  && 5522.45 && 4.21 && -1.550 && 43.1 & 7.54 && 40.0 & 7.66 && 43.9 & 7.77 && 45.2 & 7.75 \\
             && 5543.94 && 4.22 && -1.140 && 59.7 & 7.43 && 58.3 & 7.55 && 63.9 & 7.69 && 65.6 & 7.68 \\
             && 5546.50 && 4.37 && -1.310 && 49.8 & 7.57 && 48.1 & 7.69 && 53.8 & 7.83 && 52.1 & 7.76 \\
             && 5546.99 && 4.22 && -1.910 && 26.9 & 7.59 && 22.6 & 7.67 && 27.6 & 7.83 && 27.8 & 7.79 \\
             && 5560.21 && 4.43 && -1.190 && 51.5 & 7.54 && 48.7 & 7.64 && 52.6 & 7.75 && 55.0 & 7.75 \\
             && 5577.03 && 5.03 && -1.550 && 11.4 & 7.52 && 10.5 & 7.63 && 11.0 & 7.69 && 12.8 & 7.73 \\
             && 5579.34 && 4.23 && -2.400 &&  9.6 & 7.54 &&  8.6 & 7.68 && 12.0 & 7.88 && 11.9 & 7.84 \\
             && 5587.57 && 4.14 && -1.850 && 37.4 & 7.67 && 32.8 & 7.75 && 39.9 & 7.93 && 37.0 & 7.84 \\
             && 5646.68 && 4.26 && -2.500 &&  6.9 & 7.51 &&  6.2 & 7.65 &&  7.9 & 7.80 &&  6.4 & 7.67 \\
             && 5651.47 && 4.47 && -2.000 && 17.6 & 7.67 && 16.3 & 7.81 && 18.6 & 7.91 && 19.4 & 7.90 \\
             && 5652.32 && 4.26 && -1.950 && 25.6 & 7.63 && 23.3 & 7.76 && 25.7 & 7.86 && 27.1 & 7.85 \\
             && 5661.35 && 4.28 && -1.740 && 22.5 & 7.36 && 19.3 & 7.46 &&\nodata&\nodata&& 24.8 & 7.60 \\
             && 5677.68 && 4.10 && -2.700 &&  7.3 & 7.58 &&  5.4 & 7.64 &&  6.2 & 7.75 &&  7.5 & 7.80 \\
             && 5679.02 && 4.65 && -0.920 && 58.6 & 7.58 && 58.9 & 7.71 && 61.1 & 7.80 && 61.8 & 7.77 \\
             && 5680.24 && 4.19 && -2.580 &&  9.1 & 7.65 &&  9.9 & 7.89 &&  9.4 & 7.90 && 10.7 & 7.93 \\
             && 5731.76 && 4.26 && -1.300 && 54.6 & 7.54 && 55.3 & 7.69 && 58.9 & 7.80 && 61.5 & 7.80 \\
             && 5732.27 && 4.99 && -1.560 && 14.9 & 7.63 && 14.7 & 7.77 &&\nodata&\nodata&& 18.6 & 7.90 \\
             && 5741.85 && 4.26 && -1.850 && 30.1 & 7.63 && 28.0 & 7.76 && 30.5 & 7.85 && 31.7 & 7.84 \\
             && 5752.03 && 4.55 && -1.180 && 52.6 & 7.64 && 53.7 & 7.80 && 56.2 & 7.89 && 58.7 & 7.89 \\
             && 5775.08 && 4.22 && -1.300 && 58.9 & 7.57 && 56.3 & 7.67 && 59.5 & 7.77 && 62.3 & 7.78 \\
             && 5778.45 && 2.59 && -3.480 && 21.9 & 7.44 && 16.6 & 7.57 && 19.6 & 7.72 && 19.4 & 7.66 \\
             && 6079.00 && 4.65 && -1.120 && 45.6 & 7.55 && 43.6 & 7.66 && 49.6 & 7.80 && 51.3 & 7.79 \\
             && 6085.26 && 2.76 && -3.100 && 42.0 & 7.64 && 32.7 & 7.71 && 34.6 & 7.81 && 38.3 & 7.82 \\
             && 6098.24 && 4.56 && -1.880 && 17.3 & 7.61 && 14.4 & 7.68 && 17.0 & 7.81 && 18.0 & 7.80 \\
             && 6105.13 && 4.55 && -2.050 && 11.4 & 7.55 &&  9.6 & 7.65 && 15.1 & 7.91 && 15.0 & 7.87 \\
             && 6151.62 && 2.18 && -3.300 && 49.8 & 7.40 && 41.2 & 7.52 && 43.0 & 7.61 && 46.6 & 7.61 \\
             && 6159.37 && 4.61 && -1.970 && 11.7 & 7.54 &&  9.9 & 7.63 && 12.0 & 7.76 && 12.9 & 7.77 \\
             && 6165.36 && 4.14 && -1.470 && 43.5 & 7.37 && 40.8 & 7.50 && 45.8 & 7.63 && 48.0 & 7.62 \\
             && 6173.34 && 2.22 && -2.880 && 65.9 & 7.30 && 61.3 & 7.46 && 64.9 & 7.58 && 68.5 & 7.57 \\
             && 6187.99 && 3.94 && -1.720 && 46.6 & 7.49 && 42.4 & 7.59 && 46.3 & 7.71 && 48.2 & 7.69 \\
             && 6220.78 && 3.88 && -2.460 && 19.7 & 7.60 && 15.7 & 7.69 && 21.2 & 7.89 && 20.1 & 7.82 \\
             && 6226.73 && 3.88 && -2.220 && 28.5 & 7.58 && 25.3 & 7.71 && 30.7 & 7.87 && 29.8 & 7.81 \\
             && 6240.65 && 2.22 && -3.230 && 46.0 & 7.29 && 39.1 & 7.44 && 44.3 & 7.60 && 46.6 & 7.57 \\
             && 6293.92 && 4.84 && -1.720 && 13.9 & 7.59 && 13.2 & 7.72 &&\nodata&\nodata&& 15.7 & 7.82 \\
             && 6380.74 && 4.19 && -1.380 && 52.5 & 7.48 && 48.8 & 7.57 && 52.9 & 7.69 && 56.2 & 7.70 \\
             && 6392.54 && 2.28 && -4.030 && 18.1 & 7.55 && 11.8 & 7.63 && 12.8 & 7.73 && 14.4 & 7.73 \\
             && 6496.47 && 4.79 && -0.570 && 61.8 & 7.38 && 63.5 & 7.52 && 75.0 & 7.75 && 67.7 & 7.60 \\
             && 6498.94 && 0.96 && -4.700 && 46.6 & 7.48 && 32.5 & 7.59 && 34.7 & 7.70 && 39.5 & 7.72 \\
             && 6597.56 && 4.79 && -1.070 && 44.5 & 7.59 && 43.4 & 7.70 && 44.4 & 7.76 && 47.4 & 7.78 \\
             && 6608.02 && 2.28 && -4.030 && 17.9 & 7.53 && 12.5 & 7.65 && 14.9 & 7.79 && 16.5 & 7.79 \\
             && 6627.54 && 4.55 && -1.680 && 27.2 & 7.63 && 24.6 & 7.74 && 29.9 & 7.89 && 29.6 & 7.85 \\
             && 6646.93 && 2.61 && -3.990 &&  8.7 & 7.45 &&  6.8 & 7.62 &&  8.7 & 7.80 &&  8.0 & 7.70 \\
             && 6653.85 && 4.15 && -2.520 &&  9.2 & 7.51 &&  9.3 & 7.72 && 11.0 & 7.84 && 11.0 & 7.80 \\
             && 6667.71 && 4.58 && -2.110 &&  9.5 & 7.53 &&  8.1 & 7.63 &&\nodata&\nodata&& 10.2 & 7.74 \\
             && 6703.57 && 2.76 && -3.160 && 36.6 & 7.56 && 30.0 & 7.69 && 33.0 & 7.80 && 35.6 & 7.80 \\
             && 6704.48 && 4.22 && -2.660 &&  6.6 & 7.56 &&  6.1 & 7.72 &&  6.6 & 7.80 &&  6.5 & 7.75 \\
             && 6710.32 && 1.49 && -4.880 && 15.7 & 7.51 && 10.7 & 7.67 && 10.5 & 7.73 && 12.0 & 7.73 \\
             && 6713.74 && 4.80 && -1.600 && 19.8 & 7.60 && 19.4 & 7.75 && 22.5 & 7.86 && 23.4 & 7.86 \\
             && 6716.22 && 4.58 && -1.920 && 15.5 & 7.58 && 13.5 & 7.68 && 15.3 & 7.78 && 17.2 & 7.81 \\
             && 6725.35 && 4.10 && -2.300 && 16.6 & 7.54 && 15.3 & 7.69 && 17.3 & 7.79 && 17.7 & 7.77 \\
             && 6726.67 && 4.61 && -1.130 && 44.8 & 7.47 && 45.8 & 7.64 && 48.1 & 7.72 && 50.4 & 7.72 \\
             && 6732.06 && 4.58 && -2.210 &&  8.3 & 7.56 &&  6.7 & 7.64 &&  8.3 & 7.77 &&\nodata&\nodata \\
             && 6733.15 && 4.64 && -1.580 && 26.3 & 7.59 && 23.8 & 7.69 && 27.5 & 7.81 && 28.7 & 7.81 \\
             && 6739.52 && 1.56 && -4.790 && 11.2 & 7.32 &&  7.3 & 7.47 &&  8.7 & 7.62 &&  9.2 & 7.58 \\
             && 6745.96 && 4.08 && -2.770 &&  6.9 & 7.55 &&  6.2 & 7.71 &&  6.3 & 7.76 &&  7.4 & 7.79 \\
             && 6750.15 && 2.42 && -2.620 && 72.0 & 7.31 && 68.3 & 7.45 && 69.8 & 7.54 && 73.7 & 7.54 \\
             && 6752.72 && 4.64 && -1.300 && 35.8 & 7.51 && 35.0 & 7.65 && 38.7 & 7.75 && 39.6 & 7.73 \\
             && 6777.41 && 4.19 && -2.820 &&  7.5 & 7.75 &&  7.4 & 7.94 &&  9.7 & 8.11 &&  9.0 & 8.04 \\
             && 6786.86 && 4.19 && -2.070 && 24.6 & 7.61 && 23.3 & 7.76 && 27.5 & 7.90 && 26.6 & 7.84 \\
             && 6793.26 && 4.08 && -2.330 && 12.7 & 7.41 && 10.5 & 7.51 && 14.4 & 7.71 && 13.7 & 7.65 \\
             && 7114.55 && 2.69 && -4.010 &&  9.9 & 7.59 &&  5.6 & 7.60 &&  6.6 & 7.74 &&  6.7 & 7.69 \\
\ion{Fe}{2}  && 6084.11 && 3.20 && -3.881 && 21.0 & 7.56 && 26.9 & 7.67 && 31.9 & 7.74 && 34.3 & 7.78 \\
	     && 6113.32 && 3.22 && -4.230 && 11.1 & 7.57 && 15.5 & 7.72 && 22.2 & 7.88 && 22.5 & 7.88 \\
	     && 6149.26 && 3.89 && -2.841 && 35.4 & 7.53 && 46.9 & 7.65 && 55.2 & 7.76 && 54.9 & 7.74 \\
	     && 6239.95 && 3.89 && -3.573 && 12.1 & 7.58 && 18.2 & 7.74 && 25.4 & 7.90 && 24.4 & 7.86 \\
	     && 6247.56 && 3.89 && -2.435 && 51.0 & 7.46 && 66.2 & 7.58 && 79.5 & 7.79 && 75.1 & 7.69 \\
	     && 6432.68 && 2.89 && -3.687 && 39.5 & 7.50 && 51.1 & 7.64 && 58.9 & 7.74 && 57.1 & 7.69 \\
	     && 7222.39 && 3.89 && -3.402 && 20.5 & 7.68 && 25.4 & 7.73 &&\nodata&\nodata&& 32.6 & 7.84 \\
	     && 7449.34 && 3.89 && -3.488 && 19.6 & 7.73 && 25.3 & 7.81 && 32.1 & 7.91 && 33.6 & 7.94 \\
	     && 7479.69 && 3.89 && -3.630 &&  8.8 & 7.44 && 11.8 & 7.53 && 16.6 & 7.67 && 17.6 & 7.69 \\
	     && 7515.83 && 3.90 && -3.551 && 13.7 & 7.60 && 20.8 & 7.77 && 24.9 & 7.83 && 24.9 & 7.82 \\
	     && 7711.72 && 3.90 && -2.683 && 44.7 & 7.52 && 58.8 & 7.64 && 67.0 & 7.73 && 67.3 & 7.73 \\
\ion{Co}{1}  && 5301.04\tablenotemark{\dagger} && 1.71 && -2.000 && 19.5 & 4.94 && 11.8 & 5.00 &&\nodata&\nodata&& 15.7 & 5.15 \\
             && 5647.23 && 2.28 && -1.560 && 13.9 & 4.86 &&  8.0 & 4.88 && 11.3 & 5.11 && 12.0 & 5.08 \\
             && 6093.14 && 1.74 && -2.440 &&  8.0 & 4.91 &&  4.5 & 4.97 &&  6.0 & 5.17 &&  6.7 & 5.16 \\
             && 6595.86 && 3.71 && -0.647 &&  6.0 & 4.90 &&  4.6 & 4.99 &&  6.2 & 5.17 &&  5.4 & 5.06 \\
             && 6632.43 && 2.28 && -2.000 &&  9.6 & 5.07 &&\nodata&\nodata&&  7.4 & 5.29 &&  8.6 & 5.31 \\
             && 6678.80 && 1.96 && -2.680 &&  6.2 & 5.21 &&  3.4 & 5.25 &&\nodata&\nodata&&\nodata&\nodata \\
             && 6814.94\tablenotemark{\dagger} && 1.96 && -1.900 && 19.0 & 4.98 && 11.4 & 5.02 && 14.8 & 5.21 \\
\ion{Ni}{1}  && 5748.35 && 1.68 && -3.260 && 28.3 & 6.20 && 19.0 & 6.26 && 25.3 & 6.48 && 27.2 & 6.46 \\
             && 5754.65 && 1.94 && -2.330 && 74.0 & 6.39 && 62.7 & 6.38 && 72.9 & 6.61 && 76.1 & 6.60 \\
             && 5760.83 && 4.11 && -0.800 && 32.6 & 6.19 && 30.3 & 6.30 && 37.4 & 6.47 && 40.3 & 6.49 \\
             && 5805.21 && 4.17 && -0.640 && 40.4 & 6.24 && 35.9 & 6.30 && 44.2 & 6.49 && 45.7 & 6.47 \\
             && 5846.99 && 1.68 && -3.210 && 22.7 & 6.01 && 14.0 & 6.05 && 19.3 & 6.27 && 21.7 & 6.28 \\
             && 6108.11 && 1.68 && -2.450 && 63.0 & 6.02 && 51.8 & 6.06 && 60.0 & 6.25 && 64.3 & 6.26 \\
             && 6111.07 && 4.09 && -0.870 && 33.9 & 6.26 && 28.9 & 6.31 && 35.7 & 6.48 && 38.9 & 6.50 \\
             && 6128.96 && 1.68 && -3.330 && 24.5 & 6.16 && 17.1 & 6.25 && 23.1 & 6.47 && 23.8 & 6.43 \\
             && 6130.13 && 4.27 && -0.960 && 20.8 & 6.22 && 19.0 & 6.32 && 23.8 & 6.48 && 26.0 & 6.49 \\
             && 6133.96 && 4.09 && -1.830 &&  5.1 & 6.22 &&  4.3 & 6.31 &&\nodata&\nodata&&\nodata&\nodata\\
             && 6175.36 && 4.09 && -0.559 && 47.2 & 6.20 && 43.6 & 6.27 && 57.2 & 6.53 && 55.3 & 6.46 \\
             && 6176.81 && 4.09 && -0.260 && 61.1 & 6.14 && 57.2 & 6.19 && 68.6 & 6.42 && 70.0 & 6.40 \\
             && 6177.24 && 1.83 && -3.500 && 14.8 & 6.20 &&  8.9 & 6.24 && 13.9 & 6.52 && 13.4 & 6.44 \\
             && 6186.71 && 4.11 && -0.960 && 30.2 & 6.28 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata \\
             && 6204.60 && 4.09 && -1.100 && 22.7 & 6.23 && 17.6 & 6.25 && 23.2 & 6.44 && 24.6 & 6.44 \\
             && 6223.98 && 4.11 && -0.910 && 27.0 & 6.16 && 23.9 & 6.25 && 30.5 & 6.43 && 30.8 & 6.40 \\
             && 6230.09 && 4.11 && -1.260 && 20.5 & 6.35 && 16.9 & 6.41 && 23.6 & 6.63 && 22.1 & 6.56 \\
             && 6327.59 && 1.68 && -3.150 && 38.7 & 6.26 && 29.9 & 6.37 && 36.1 & 6.54 && 36.9 & 6.50 \\
             && 6370.34 && 3.54 && -1.940 && 12.1 & 6.21 && 11.0 & 6.36 && 15.0 & 6.55 && 14.6 & 6.50 \\
             && 6378.25 && 4.15 && -0.830 && 30.9 & 6.21 && 27.6 & 6.29 && 35.2 & 6.48 && 35.4 & 6.44 \\
             && 6598.59 && 4.24 && -0.980 && 25.1 & 6.30 && 20.7 & 6.34 && 29.0 & 6.57 && 28.4 & 6.52 \\
             && 6635.12 && 4.42 && -0.820 && 24.6 & 6.30 && 22.6 & 6.39 && 28.1 & 6.55 && 28.8 & 6.53 \\
             && 6643.63 && 1.68 && -2.300 && 89.6 & 6.30 && 79.3 & 6.30 && 88.2 & 6.51 && 93.7 & 6.53 \\
             && 6767.77 && 1.83 && -2.170 && 76.4 & 6.07 && 68.5 & 6.13 && 76.2 & 6.32 && 80.1 & 6.31 \\
             && 6842.03 && 3.66 && -1.480 && 25.7 & 6.25 && 24.4 & 6.39 && 26.7 & 6.49 && 27.5 & 6.46 \\
\ion{Zn}{1}  && 4722.15 && 4.03 && -0.338 && 67.0 & 4.42 && 68.8 & 4.42 && 78.7 & 4.64 && 79.7 & 4.61 \\
             && 4810.53 && 4.08 && -0.137 && 68.0 & 4.27 && 73.1 & 4.33 && 82.8 & 4.55 && 83.1 & 4.51 \\
\enddata

\tablenotetext{a}{Taken from Schuler et al. (2006).}

\tablenotetext{\dagger}{Line used for hfs tests.}

\end{deluxetable}

%removed: && 6757.17 && 7.87 && -0.310 && 14.1 & 7.19 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata\\
%removed: \ion{Cu}{1}  && 5782.13 && 1.64 && -1.720 && 78.1 & 4.48 && 56.4 & 4.29 && 67.4 & 4.53 && 74.7 & 4.59 && 66.0 & 4.49 && 85.4 & 4.53 && 54.3 & 4.18 &&127.0 & 5.34\\

\begin{deluxetable}{lcccccccrccrccrccrc}
\tablecolumns{19}
\tablewidth{0pt}
\tabletypesize{\small}
\rotate
\tablenum{2b}
\tablecaption{Lines Measured, Equivalent Widths, and Abundances- HET/HRS (HD\,89744, HD\,105019, HD\,209458, \& HD\,217107)\label{tab:linesHb}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$\lambda$}&
     \colhead{}&
     \colhead{$\chi$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 89744}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 195019}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 209458}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 217107}\\
     \colhead{Ion}&
     \colhead{}&
     \colhead{(\AA)}&
     \colhead{}&
     \colhead{(eV)}&
     \colhead{}&
     \colhead{$\log \mathrm{gf}$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}
     }
\startdata
\ion{C}{1}   && 5052.17 && 7.68 && -1.304 && 74.5 & 8.70 && 43.8 & 8.57 && 40.8 & 8.40 && 46.5 & 8.77\\
             && 5380.34 && 7.68 && -1.615 && 51.9 & 8.69 && 26.6 & 8.55 && 25.0 & 8.41 && 31.4 & 8.80\\
             && 6587.61 && 8.54 && -1.021 && 40.6 & 8.64 && 19.7 & 8.54 &&\nodata&\nodata&& 27.7 & 8.90\\
             && 7111.47 && 8.64 && -1.074 && 31.7 & 8.61 && 13.5 & 8.47 && 13.3 & 8.34 && 19.9 & 8.84\\
             && 7113.18 && 8.65 && -0.762 && 50.0 & 8.63 && 29.6 & 8.65 && 26.7 & 8.43 && 40.9 & 9.05\\
\ion{O}{1}   && 6300.30 && 0.00 && -9.717 &&\nodata&\nodata&&  7.3 & 8.77 &&  4.5 & 8.65 && 10.7 & 8.92\\
             && 7771.94 && 9.15 &&  0.369 &&140.6 & 9.23 && 79.3 & 8.91 && 94.0 & 8.85 && 73.7 & 9.05\\
             && 7774.17 && 9.15 &&  0.223 &&127.4 & 9.21 && 71.0 & 8.93 && 83.7 & 8.86 && 65.8 & 9.06\\
             && 7775.39 && 9.15 &&  0.001 &&107.2 & 9.18 && 57.3 & 8.92 && 67.9 & 8.86 && 51.9 & 9.03\\   
\ion{Na}{1}  && 5682.63 && 2.10 && -0.700 &&\nodata&\nodata&& 97.0 & 6.20 && 88.5 & 6.20 &&139.5 & 6.59\\
             && 6154.23 && 2.10 && -1.560 && 39.0 & 6.52 && 35.4 & 6.25 && 28.6 & 6.26 && 74.5 & 6.74\\
             && 6160.75 && 2.10 && -1.260 && 57.0 & 6.49 && 55.4 & 6.25 && 44.6 & 6.22 && 96.2 & 6.70\\
\ion{Mg}{1}  && 4730.03 && 4.35 && -2.523 &&\nodata&\nodata&& 76.7 & 7.96 && 59.5 & 7.83 &&\nodata&\nodata\\
             && 5711.09 && 4.35 && -1.833 &&103.5 & 7.83 &&103.7 & 7.61 && 94.6 & 7.58 &&132.6 & 7.96\\
             && 6841.19 && 5.75 && -1.610 && 74.4 & 8.07 && 73.2 & 7.93 && 61.3 & 7.92 &&\nodata&\nodata\\
             && 6965.41 && 5.75 && -1.510 && 26.6 & 7.47 && 26.8 & 7.35 &&\nodata&\nodata&&\nodata&\nodata\\
\ion{Al}{1}  && 6696.02 && 3.14 && -1.347 && 45.7 & 6.59 && 42.2 & 6.34 && 32.7 & 6.30 && 70.4 & 6.71\\
             && 6698.67 && 3.14 && -1.647 && 20.3 & 6.40 && 23.7 & 6.29 && 17.7 & 6.26 && 45.5 & 6.64\\
             && 7362.30 && 4.02 && -0.748 && 42.3 & 6.65 && 39.8 & 6.46 &&\nodata&\nodata&&\nodata&\nodata\\
\ion{Si}{1}  && 5690.43 && 4.93 && -1.769 && 58.9 & 7.71 && 52.2 & 7.49 && 55.1 & 7.60 && 72.3 & 7.84\\
             && 5701.10 && 4.93 && -1.581 && 44.8 & 7.31 && 43.1 & 7.15 && 35.4 & 7.11 &&\nodata&\nodata\\
             && 5708.40 && 4.95 && -1.034 &&\nodata&\nodata&& 78.6 & 7.16 && 73.2 & 7.13 && 96.8 & 7.48\\
             && 5772.15 && 5.08 && -1.358 && 63.3 & 7.50 && 55.7 & 7.27 && 52.8 & 7.29 && 75.6 & 7.62\\
             && 6125.02 && 5.61 && -1.464 && 43.5 & 7.75 && 36.4 & 7.54 && 30.9 & 7.50 && 52.0 & 7.83\\
             && 6142.48 && 5.62 && -1.295 && 45.4 & 7.61 && 39.5 & 7.42 && 33.7 & 7.38 && 56.3 & 7.72\\
             && 6145.02 && 5.62 && -1.310 && 47.9 & 7.66 && 43.2 & 7.49 &&\nodata&\nodata&& 58.9 & 7.77\\
             && 6243.81 && 5.62 && -1.242 && 60.0 & 7.77 && 51.3 & 7.55 && 46.5 & 7.53 && 69.2 & 7.85\\
             && 6244.47 && 5.62 && -1.093 && 59.3 & 7.62 && 48.6 & 7.36 && 44.3 & 7.35 && 68.5 & 7.69\\
             && 6414.98 && 5.87 && -1.035 && 61.5 & 7.77 && 52.2 & 7.55 && 49.1 & 7.55 && 77.5 & 7.91\\
             && 6741.63 && 5.98 && -1.428 && 22.5 & 7.61 && 17.7 & 7.41 && 14.9 & 7.38 && 29.1 & 7.71\\
             && 6848.58 && 5.86 && -1.524 && 23.4 & 7.63 && 19.2 & 7.44 && 18.0 & 7.46 && 35.9 & 7.83\\
             && 7003.57 && 5.96 && -0.937 && 73.0 & 7.89 && 66.4 & 7.72 &&\nodata&\nodata&& 83.4 & 7.98\\
             && 7405.77 && 5.61 && -0.313 &&103.4 & 7.39 && 97.4 & 7.20 &&\nodata&\nodata&&119.0 & 7.52\\
\ion{S}{1}   && 4694.11 && 6.53 && -1.770 &&\nodata&\nodata&& 15.0 & 7.39 &&\nodata&\nodata&& 26.1 & 7.85\\
             && 4695.44 && 6.53 && -1.920 && 16.2 & 7.36 &&  8.3 & 7.22 &&\nodata&\nodata&& 11.9 & 7.51\\
\ion{Ca}{1}  && 5867.56 && 2.93 && -1.570 && 24.9 & 6.55 && 27.7 & 6.38 && 20.7 & 6.37 &&\nodata&\nodata\\
             && 6161.30 && 2.52 && -1.266 && 65.3 & 6.57 && 68.3 & 6.37 && 57.2 & 6.34 && 93.5 & 6.74\\
             && 6166.44 && 2.52 && -1.142 && 68.7 & 6.49 && 72.9 & 6.32 && 63.3 & 6.30 && 92.7 & 6.60\\
             && 6169.04 && 2.52 && -0.797 && 92.2 & 6.52 && 96.1 & 6.34 && 86.2 & 6.29 &&119.1 & 6.65\\
             && 6169.56 && 2.53 && -0.478 &&112.5 & 6.52 &&114.1 & 6.28 &&104.7 & 6.24 &&132.2 & 6.50\\
             && 6455.60 && 2.52 && -1.340 && 59.5 & 6.53 && 61.2 & 6.32 && 52.0 & 6.32 && 81.3 & 6.59\\
             && 6493.78 && 2.52 && -0.109 &&131.0 & 6.40 &&130.5 & 6.10 &&\nodata&\nodata&&160.9 & 6.40\\
             && 6499.65 && 2.52 && -0.818 && 88.9 & 6.46 && 89.9 & 6.24 && 80.9 & 6.22 &&108.6 & 6.49\\
             && 6572.78 && 0.00 && -4.240 && 20.9 & 6.41 && 35.9 & 6.30 &&\nodata&\nodata&&\nodata&\nodata\\
             && 7326.15 && 2.93 && -0.208 &&114.2 & 6.54 &&117.3 & 6.33 &&105.7 & 6.26 &&\nodata&\nodata\\
\ion{Sc}{2}  && 6245.64\tablenotemark{\dagger} && 1.51 && -1.030 && 56.5 & 3.24 && 43.7 & 3.12 && 37.2 & 3.06 && 51.6 & 3.45\\
             && 6320.85 && 1.50 && -1.819 && 18.4 & 3.30 && 12.2 & 3.16 &&\nodata&\nodata&& 16.1 & 3.45\\
             && 6604.60\tablenotemark{\dagger} && 1.36 && -1.309 && 56.4 & 3.35 && 51.3 & 3.36 && 40.7 & 3.23 && 56.2 & 3.63\\
\ion{Ti}{1}  && 5022.87 && 0.83 && -0.434 && 68.0 & 5.04 && 78.4 & 4.86 && 62.3 & 4.81 && 97.0 & 5.18 \\
             && 5024.84 && 0.82 && -0.602 &&\nodata&\nodata&& 74.1 & 4.94 && 60.1 & 4.94 && 96.9 & 5.33\\
             && 5039.96 && 0.02 && -1.130 && 73.3 & 5.06 && 80.8 & 4.78 && 66.0 & 4.79 && 99.6 & 5.09\\
             && 5064.65 && 0.05 && -0.991 &&\nodata&\nodata&& 92.4 & 4.89 && 74.5 & 4.82 &&115.1 & 5.30\\
             && 5210.39 && 0.05 && -0.884 && 83.2 & 5.00 && 94.7 & 4.80 && 77.8 & 4.75 &&115.7 & 5.16 \\
             && 5739.47 && 2.25 && -0.600 &&\nodata&\nodata&& 10.2 & 4.94 &&\nodata&\nodata&& 21.1 & 5.22\\
             && 5866.45 && 1.07 && -0.840 && 37.1 & 5.11 && 52.4 & 4.97 && 37.3 & 4.98 && 78.5 & 5.33\\
             && 6091.17 && 2.27 && -0.423 &&\nodata&\nodata&& 17.0 & 5.01 &&\nodata&\nodata&& 34.4 & 5.33\\
             && 6098.66 && 3.06 && -0.010 &&\nodata&\nodata&&  5.9 & 4.86 &&\nodata&\nodata&& 14.2 & 5.20\\
             && 6258.10 && 1.44 && -0.355 && 41.2 & 5.02 && 54.3 & 4.87 && 38.0 & 4.84 && 75.5 & 5.14\\
             && 6261.10 && 1.43 && -0.479 && 40.3 & 5.12 && 54.1 & 4.98 && 36.3 & 4.92 &&\nodata&\nodata\\
             && 7138.91 && 1.44 && -1.590 &&\nodata&\nodata&&  7.4 & 4.91 &&\nodata&\nodata&& 20.1 & 5.28\\
\ion{Ti}{2}  && 4779.98 && 2.05 && -1.260 && 92.8 & 5.11 && 73.3 & 4.90 && 72.5 & 4.85 && 76.6 & 5.19\\
             && 5154.07 && 1.57 && -1.750 &&104.5 & 5.32 && 82.3 & 5.05 && 81.0 & 5.00 &&\nodata&\nodata\\
             && 5336.79 && 1.58 && -1.590 &&101.2 & 5.08 && 82.4 & 4.89 && 80.4 & 4.83 && 85.3 & 5.18\\
             && 5381.02 && 1.57 && -1.920 && 89.3 & 5.17 && 69.3 & 4.95 && 64.8 & 4.88 && 75.8 & 5.30\\
             && 7355.44 && 2.60 && -1.916 && 43.0 & 5.23 && 27.2 & 5.08 &&\nodata&\nodata&&\nodata&\nodata\\
\ion{V}{1}   && 5727.05 && 1.08 && -0.012 && 25.2 & 4.06 && 40.9 & 3.97 && 23.7 & 3.90 &&\nodata&\nodata\\
             && 5737.06 && 1.06 && -0.740 &&\nodata&\nodata&& 11.6 & 3.97 &&\nodata&\nodata&& 30.9 & 4.39\\
             && 6081.44 && 1.05 && -0.579 &&\nodata&\nodata&& 15.7 & 3.93 &&  9.4 & 3.95 && 35.8 & 4.28\\
             && 6090.21\tablenotemark{\dagger} && 1.08 && -0.062 && 23.2 & 4.05 && 35.1 & 3.90 && 21.0 & 3.86 && 64.2 & 4.29\\
             && 6111.65\tablenotemark{\dagger} && 1.04 && -0.715 &&  7.6 & 4.10 && 11.7 & 3.91 &&  6.0 & 3.87 && 31.5 & 4.33\\
             && 6224.53 && 0.29 && -2.010 &&\nodata&\nodata&&  6.2 & 4.14 &&\nodata&\nodata&& 18.6 & 4.53\\
             && 6243.10 && 0.30 && -0.980 && 19.8 & 4.14 && 31.0 & 3.94 && 14.9 & 3.85 && 66.2 & 4.41\\
             && 6251.83 && 0.29 && -1.340 &&\nodata&\nodata&& 15.9 & 3.92 &&  7.9 & 3.89 && 41.8 & 4.35\\
             && 6285.15 && 0.28 && -1.510 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata\\
\ion{Cr}{1}  && 5702.31 && 3.45 && -0.667 && 21.8 & 5.99 && 28.6 & 5.90 && 19.8 & 5.85 && 49.9 & 6.25\\
             && 5783.06 && 3.32 && -0.500 && 27.2 & 5.83 && 33.2 & 5.71 && 25.3 & 5.70 && 53.5 & 6.02\\
             && 5783.85 && 3.32 && -0.295 && 40.4 & 5.88 && 47.3 & 5.76 && 36.2 & 5.71 && 69.8 & 6.10\\
             && 5787.92 && 3.32 && -0.083 && 44.6 & 5.74 && 48.2 & 5.56 && 38.0 & 5.53 && 67.4 & 5.85\\
             && 6330.09 && 0.94 && -2.920 && 19.1 & 5.85 && 29.4 & 5.69 && 15.9 & 5.63 && 54.5 & 6.02\\
             && 6978.40 && 3.46 &&  0.142 && 60.8 & 5.85 && 59.3 & 5.59 &&\nodata&\nodata&&\nodata&\nodata\\
             && 6979.80 && 3.46 && -0.410 && 33.7 & 5.95 && 37.9 & 5.79 && 31.5 & 5.82 &&\nodata&\nodata\\
             && 7400.25 && 2.90 && -0.111 && 73.3 & 5.75 && 81.6 & 5.63 && 73.0 & 5.63 &&\nodata&\nodata\\
\ion{Mn}{1}  && 5399.50 && 3.85 && -0.287 && 35.2 & 5.71 && 39.2 & 5.55 && 25.5 & 5.42 && 77.3 & 6.20\\
             && 5432.55\tablenotemark{\dagger} && 0.00 && -3.795 && 29.2 & 5.55 && 51.4 & 5.45 && 25.0 & 5.31 && 98.0 & 6.23\\
\ion{Fe}{1}  && 5522.45 && 4.21 && -1.550 &&\nodata&\nodata&& 48.7 & 7.63 && 37.1 & 7.56 &&\nodata&\nodata\\
             && 5543.94 && 4.22 && -1.140 && 64.6 & 7.72 && 64.1 & 7.49 && 55.8 & 7.47 &&\nodata&\nodata\\
             && 5546.50 && 4.37 && -1.310 && 53.5 & 7.84 && 55.0 & 7.64 &&\nodata&\nodata&& 71.6 & 7.94\\
             && 5546.99 && 4.22 && -1.910 && 27.4 & 7.82 && 30.8 & 7.66 && 19.9 & 7.56 && 54.4 & 8.08 \\
             && 5560.21 && 4.43 && -1.190 && 54.6 & 7.79 && 54.6 & 7.57 && 45.0 & 7.54 && 70.5 & 7.85 \\
             && 5577.03 && 5.03 && -1.550 && 13.3 & 7.79 && 12.6 & 7.57 &&  8.5 & 7.50 && 21.9 & 7.83 \\
             && 5579.34 && 4.23 && -2.400 && 10.1 & 7.80 && 10.8 & 7.59 &&  8.3 & 7.62 &&\nodata&\nodata\\
             && 5587.57 && 4.14 && -1.850 &&\nodata&\nodata&& 41.9 & 7.74 && 31.2 & 7.68 && 63.0 & 8.10\\
             && 5646.68 && 4.26 && -2.500 &&\nodata&\nodata&&  8.6 & 7.60 &&\nodata&\nodata&& 16.9 & 7.90\\
             && 5651.47 && 4.47 && -2.000 && 17.6 & 7.88 && 21.0 & 7.76 && 14.0 & 7.69 && 34.5 & 8.03\\
             && 5652.32 && 4.26 && -1.950 && 23.8 & 7.81 && 29.5 & 7.71 && 21.7 & 7.68 && 46.0 & 8.00\\
             && 5661.35 && 4.28 && -1.740 && 23.3 & 7.61 && 25.1 & 7.42 && 16.6 & 7.34 && 41.7 & 7.73\\
             && 5677.68 && 4.10 && -2.700 &&  6.7 & 7.78 &&  7.8 & 7.60 &&  5.5 & 7.61 && 14.9 & 7.88 \\
             && 5679.02 && 4.65 && -0.920 && 59.2 & 7.78 && 62.5 & 7.63 && 52.6 & 7.57 &&\nodata&\nodata\\
             && 5680.24 && 4.19 && -2.580 &&\nodata&\nodata&& 11.2 & 7.74 &&  9.1 & 7.80 && 24.0 & 8.11\\
             && 5731.76 && 4.26 && -1.300 && 58.0 & 7.79 && 67.9 & 7.74 && 50.6 & 7.58 &&\nodata&\nodata\\
             && 5732.27 && 4.99 && -1.560 &&\nodata&\nodata&& 19.0 & 7.75 && 10.9 & 7.59 && 28.4 & 7.95\\
             && 5741.85 && 4.26 && -1.850 && 30.6 & 7.86 && 35.0 & 7.71 && 26.6 & 7.69 && 52.5 & 8.01\\
             && 5752.03 && 4.55 && -1.180 && 58.0 & 7.93 && 57.5 & 7.71 && 50.7 & 7.71 &&\nodata&\nodata\\
             && 5775.08 && 4.22 && -1.300 && 59.6 & 7.78 && 62.4 & 7.61 && 53.5 & 7.58 &&\nodata&\nodata\\
             && 5778.45 && 2.59 && -3.480 && 16.5 & 7.63 && 25.2 & 7.51 && 14.8 & 7.46 && 42.2 & 7.79\\
             && 6079.00 && 4.65 && -1.120 && 48.8 & 7.79 && 48.5 & 7.59 && 42.1 & 7.60 && 67.7 & 7.91\\
             && 6085.26 && 2.76 && -3.100 && 33.1 & 7.77 && 46.4 & 7.69 && 30.0 & 7.61 && 70.8 & 8.09\\
             && 6098.24 && 4.56 && -1.880 && 16.8 & 7.80 && 17.2 & 7.60 && 13.0 & 7.60 && 31.8 & 7.92\\
             && 6105.13 && 4.55 && -2.050 && 10.7 & 7.73 && 13.1 & 7.62 &&  8.6 & 7.56 &&\nodata&\nodata\\
             && 6151.62 && 2.18 && -3.300 && 42.0 & 7.59 && 53.6 & 7.43 && 38.1 & 7.41 && 72.1 & 7.71\\
             && 6159.37 && 4.61 && -1.970 &&\nodata&\nodata&& 13.0 & 7.59 &&  9.4 & 7.57 && 25.0 & 7.91\\
             && 6165.36 && 4.14 && -1.470 && 44.4 & 7.61 && 48.7 & 7.45 && 39.0 & 7.42 && 63.6 & 7.70\\
             && 6173.34 && 2.22 && -2.880 && 66.5 & 7.60 && 72.9 & 7.37 && 59.7 & 7.37 &&\nodata&\nodata\\
             && 6187.99 && 3.94 && -1.720 && 44.3 & 7.67 && 52.2 & 7.57 && 38.5 & 7.48 && 71.6 & 7.90\\
             && 6220.78 && 3.88 && -2.460 &&\nodata&\nodata&& 21.8 & 7.65 && 14.2 & 7.60 && 37.5 & 7.95\\
             && 6226.73 && 3.88 && -2.220 && 27.6 & 7.80 && 32.6 & 7.65 && 23.3 & 7.62 && 49.9 & 7.94\\
             && 6240.65 && 2.22 && -3.230 && 43.9 & 7.59 && 51.1 & 7.35 && 37.4 & 7.35 && 70.6 & 7.64\\
             && 6293.92 && 4.84 && -1.720 && 17.1 & 7.89 && 15.6 & 7.65 && 11.4 & 7.62 && 29.5 & 7.98\\
             && 6380.74 && 4.19 && -1.380 && 51.4 & 7.67 && 55.5 & 7.51 && 44.2 & 7.46 && 74.5 & 7.84\\
             && 6392.54 && 2.28 && -4.030 && 11.6 & 7.68 && 19.2 & 7.57 &&  9.9 & 7.49 && 35.5 & 7.86\\
             && 6496.47 && 4.79 && -0.570 &&\nodata&\nodata&& 66.8 & 7.45 &&\nodata&\nodata&&\nodata&\nodata\\
             && 6498.94 && 0.96 && -4.700 && 35.4 & 7.71 && 50.2 & 7.51 && 30.5 & 7.48 && 72.8 & 7.81 \\
             && 6597.56 && 4.79 && -1.070 && 44.4 & 7.77 && 47.1 & 7.62 && 39.6 & 7.61 && 66.4 & 7.94 \\
             && 6608.02 && 2.28 && -4.030 && 14.8 & 7.79 && 23.0 & 7.65 && 11.3 & 7.54 && 36.8 & 7.87 \\
             && 6627.54 && 4.55 && -1.680 && 29.0 & 7.87 && 30.5 & 7.69 && 21.0 & 7.61 && 48.5 & 8.00 \\
             && 6646.93 && 2.61 && -3.990 &&  7.6 & 7.73 && 11.1 & 7.56 &&  6.7 & 7.56 && 26.0 & 7.94 \\
             && 6653.85 && 4.15 && -2.520 &&  9.6 & 7.77 && 11.8 & 7.63 &&  8.2 & 7.62 && 22.3 & 7.92 \\
             && 6667.71 && 4.58 && -2.110 &&\nodata&\nodata&& 11.4 & 7.61 &&  6.3 & 7.48 && 20.6 & 7.88\\
             && 6703.57 && 2.76 && -3.160 && 30.6 & 7.75 && 40.8 & 7.61 && 27.1 & 7.57 && 61.4 & 7.92\\
             && 6704.48 && 4.22 && -2.660 &&\nodata&\nodata&&  7.3 & 7.60 &&  5.0 & 7.59 && 13.8 & 7.87\\
             && 6710.32 && 1.49 && -4.880 && 11.5 & 7.77 && 17.3 & 7.56 &&  9.0 & 7.52 && 36.7 & 7.90\\
             && 6713.74 && 4.80 && -1.600 && 19.5 & 7.79 && 23.3 & 7.69 && 16.8 & 7.64 && 39.2 & 7.99\\
             && 6716.22 && 4.58 && -1.920 && 15.4 & 7.79 && 17.7 & 7.65 && 11.8 & 7.58 && 32.8 & 7.98\\
             && 6725.35 && 4.10 && -2.300 && 15.9 & 7.75 && 19.3 & 7.61 && 12.4 & 7.55 && 35.1 & 7.93\\
             && 6726.67 && 4.61 && -1.130 && 46.0 & 7.69 && 50.5 & 7.56 && 41.5 & 7.53 && 69.5 & 7.87\\
             && 6732.06 && 4.58 && -2.210 &&  7.9 & 7.75 &&  8.5 & 7.57 &&  6.1 & 7.56 && 17.1 & 7.88\\
             && 6733.15 && 4.64 && -1.580 && 26.7 & 7.80 && 28.6 & 7.63 && 21.5 & 7.60 && 46.6 & 7.95\\
             && 6739.52 && 1.56 && -4.790 &&  7.5 & 7.54 && 13.1 & 7.40 &&  6.3 & 7.34 && 27.7 & 7.70\\
             && 6745.96 && 4.08 && -2.770 &&  7.2 & 7.82 &&  7.4 & 7.58 &&  4.8 & 7.55 && 16.5 & 7.93\\
             && 6750.15 && 2.42 && -2.620 && 71.4 & 7.56 && 78.3 & 7.36 && 63.7 & 7.32 &&\nodata&\nodata\\
             && 6752.72 && 4.64 && -1.300 && 36.7 & 7.72 && 40.4 & 7.58 && 30.6 & 7.53 && 59.8 & 7.91\\
             && 6777.41 && 4.19 && -2.820 && 10.4 & 8.14 &&  9.7 & 7.87 &&  6.2 & 7.82 && 22.5 & 8.26\\
             && 6786.86 && 4.19 && -2.070 && 25.0 & 7.85 && 28.9 & 7.69 && 20.0 & 7.64 && 47.0 & 8.01\\
             && 6793.26 && 4.08 && -2.330 &&\nodata&\nodata&& 14.0 & 7.45 &&  9.2 & 7.41 && 27.4 & 7.78\\
             && 7114.55 && 2.69 && -4.010 &&\nodata&\nodata&& 14.2 & 7.76 &&\nodata&\nodata&& 26.6 & 8.03\\
\ion{Fe}{2}  && 6084.11 && 3.20 && -3.881 && 44.0 & 7.76 && 28.1 & 7.63 && 25.3 & 7.55 && 31.8 & 7.92\\
	     && 6113.32 && 3.22 && -4.230 &&\nodata&\nodata&& 16.2 & 7.67 && 12.6 & 7.54 && 16.8 & 7.87\\
	     && 6149.26 && 3.89 && -2.841 && 68.9 & 7.78 && 45.5 & 7.61 && 47.5 & 7.58 && 46.1 & 7.87\\
	     && 6239.95 && 3.89 && -3.573 && 33.5 & 7.87 && 17.2 & 7.67 && 16.5 & 7.62 && 19.9 & 7.94\\
	     && 6247.56 && 3.89 && -2.435 &&\nodata&\nodata&& 60.7 & 7.51 && 64.0 & 7.46 && 61.8 & 7.81\\
	     && 6432.68 && 2.89 && -3.687 && 72.1 & 7.74 && 51.4 & 7.60 && 49.4 & 7.52 && 52.0 & 7.86\\
	     && 7222.39 && 3.89 && -3.402 && 43.0 & 7.84 && 26.4 & 7.73 && 27.7 & 7.71 && 30.8 & 8.05\\
	     && 7449.34 && 3.89 && -3.488 && 47.3 & 7.98 && 25.1 & 7.77 && 25.8 & 7.75 &&\nodata&\nodata\\
	     && 7479.69 && 3.89 && -3.630 && 23.5 & 7.65 && 12.6 & 7.52 && 11.4 & 7.45 && 17.7 & 7.90\\
	     && 7515.83 && 3.90 && -3.551 && 34.5 & 7.82 && 18.8 & 7.67 && 18.9 & 7.64 && 21.2 & 7.94\\
	     && 7711.72 && 3.90 && -2.683 && 83.4 & 7.78 && 55.2 & 7.59 && 61.5 & 7.60 && 62.5 & 8.00\\
\ion{Co}{1}  && 5301.04\tablenotemark{\dagger} && 1.71 && -2.000 &&\nodata&\nodata&& 21.1 & 4.97 &&\nodata&\nodata&& 45.7 & 5.43\\
             && 5647.23 && 2.28 && -1.560 && 10.8 & 5.08 && 15.5 & 4.91 &&  9.2 & 4.89 && 33.7 & 5.31\\
             && 6093.14 && 1.74 && -2.440 &&\nodata&\nodata&&  9.6 & 4.99 &&\nodata&\nodata&& 25.9 & 5.44\\
             && 6595.86 && 3.71 && -0.647 &&\nodata&\nodata&&  6.5 & 4.92 &&\nodata&\nodata&&\nodata&\nodata\\
             && 6632.43 && 2.28 && -2.000 &&\nodata&\nodata&& 10.3 & 5.09 &&\nodata&\nodata&& 25.4 & 5.50\\
             && 6678.80 && 1.96 && -2.680 &&\nodata&\nodata&&  6.5 & 5.23 &&\nodata&\nodata&& 17.0 & 5.63\\
             && 6814.94\tablenotemark{\dagger} && 1.96 && -1.900 && 13.2 & 5.15 && 20.6 & 5.01 && 12.2 & 5.00 && 45.5 & 5.46\\
\ion{Ni}{1}  && 5748.35 && 1.68 && -3.260 &&\nodata&\nodata&& 29.6 & 6.20 && 21.0 & 6.25 && 55.3 & 6.65\\
             && 5754.65 && 1.94 && -2.330 && 78.5 & 6.69 && 79.6 & 6.42 && 64.4 & 6.34 &&\nodata&\nodata\\
             && 5760.83 && 4.11 && -0.800 && 36.9 & 6.46 && 37.2 & 6.26 && 27.1 & 6.19 && 55.5 & 6.61\\
             && 5805.21 && 4.17 && -0.640 && 43.7 & 6.47 && 42.2 & 6.25 && 34.8 & 6.24 && 62.2 & 6.63\\
             && 5846.99 && 1.68 && -3.210 && 20.3 & 6.29 && 24.8 & 6.04 && 16.5 & 6.07 && 47.9 & 6.46\\
             && 6108.11 && 1.68 && -2.450 && 60.3 & 6.24 && 68.6 & 6.05 && 52.6 & 6.00 && 91.6 & 6.50\\
             && 6111.07 && 4.09 && -0.870 && 34.8 & 6.46 && 35.3 & 6.26 && 27.6 & 6.24 && 58.5 & 6.71\\
             && 6128.96 && 1.68 && -3.330 && 24.2 & 6.48 && 27.5 & 6.20 && 16.0 & 6.15 && 48.2 & 6.56\\
             && 6130.13 && 4.27 && -0.960 && 23.0 & 6.45 && 23.0 & 6.25 && 16.6 & 6.21 && 39.6 & 6.61\\
             && 6133.96 && 4.09 && -1.830 &&\nodata&\nodata&&  5.9 & 6.27 &&  3.9 & 6.23 && 13.5 & 6.66\\
             && 6175.36 && 4.09 && -0.559 &&\nodata&\nodata&& 51.7 & 6.25 && 42.0 & 6.20 && 69.6 & 6.59\\
             && 6176.81 && 4.09 && -0.260 && 69.5 & 6.44 && 66.7 & 6.20 && 57.1 & 6.14 && 88.2 & 6.62\\
             && 6177.24 && 1.83 && -3.500 &&\nodata&\nodata&& 15.9 & 6.22 &&  9.3 & 6.20 && 32.8 & 6.59\\
             && 6186.71 && 4.11 && -0.960 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata\\
             && 6204.60 && 4.09 && -1.100 && 23.8 & 6.45 && 23.6 & 6.24 && 16.4 & 6.18 && 42.6 & 6.63\\
             && 6223.98 && 4.11 && -0.910 && 28.6 & 6.38 && 29.8 & 6.21 && 22.9 & 6.18 && 48.9 & 6.58\\
             && 6230.09 && 4.11 && -1.260 && 20.8 & 6.55 && 22.3 & 6.38 && 15.5 & 6.32 && 43.1 & 6.82\\
             && 6327.59 && 1.68 && -3.150 && 32.1 & 6.46 && 42.4 & 6.29 && 28.5 & 6.27 && 65.0 & 6.67\\
             && 6370.34 && 3.54 && -1.940 &&\nodata&\nodata&& 14.2 & 6.27 &&  9.2 & 6.22 && 30.0 & 6.68\\
             && 6378.25 && 4.15 && -0.830 && 32.4 & 6.41 && 33.7 & 6.24 && 25.1 & 6.19 &&  54.1 & 6.63\\
             && 6598.59 && 4.24 && -0.980 && 28.3 & 6.55 && 26.8 & 6.32 && 19.3 & 6.26 &&  44.5 & 6.68\\
             && 6635.12 && 4.42 && -0.820 && 26.8 & 6.52 && 27.5 & 6.35 && 18.8 & 6.25 &&  47.5 & 6.75\\
             && 6643.63 && 1.68 && -2.300 && 88.7 & 6.50 && 97.6 & 6.36 && 81.8 & 6.26 &&\nodata&\nodata\\
             && 6767.77 && 1.83 && -2.170 && 78.9 & 6.34 && 82.1 & 6.10 && 69.9 & 6.09 &&102.9 & 6.49\\
             && 6842.03 && 3.66 && -1.480 && 26.1 & 6.46 && 28.4 & 6.28 && 21.9 & 6.29 && 50.2 & 6.70\\
\ion{Zn}{1}  && 4722.15 && 4.03 && -0.338 && 83.0 & 4.64 && 76.6 & 4.51 && 70.3 & 4.37 && 87.0 & 4.92\\
             && 4810.53 && 4.08 && -0.137 && 86.9 & 4.55 && 77.9 & 4.37 && 73.2 & 4.25 && 87.2 & 4.76\\
\enddata

\tablenotetext{\dagger}{Line used for hfs tests.}

\end{deluxetable}

%removed: && 6757.17 && 7.87 && -0.310 && 14.1 & 7.19 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata\\
%removed: \ion{Cu}{1}  && 5782.13 && 1.64 && -1.720 && 78.1 & 4.48 && 56.4 & 4.29 && 67.4 & 4.53 && 74.7 & 4.59 && 66.0 & 4.49 && 85.4 & 4.53 && 54.3 & 4.18 &&127.0 & 5.34\\

\begin{deluxetable}{lcccccccrccrccrccrccrc}
\tablecolumns{22}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\rotate
\tablenum{3}
\tablecaption{Lines Measured, Equivalent Widths, and Abundances- ESO/FEROS\label{tab:linesF}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$\lambda$}&
     \colhead{}&
     \colhead{$\chi$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 2039}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 52265}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 75289}&
     \colhead{}&
     \multicolumn{2}{c}{HD \, 76700}\\
     \colhead{Ion}&
     \colhead{}&
     \colhead{(\AA)}&
     \colhead{}&
     \colhead{(eV)}&
     \colhead{}&
     \colhead{$\log \mathrm{gf}$}&
     \colhead{}&
     \colhead{EW$_{\odot}$}&
     \colhead{$\log N_{\odot}$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}&
     \colhead{}&
     \colhead{EW}&
     \colhead{$\log N$}
     }
\startdata
\ion{C}{1}   && 5052.17 && 7.68 && -1.304 && 32.8 & 8.45 && 53.8 & 8.70 && 57.9 & 8.62 && 55.4 & 8.57 && 50.0 & 8.76\\ 
             && 5380.34 && 7.68 && -1.615 && 20.8 & 8.49 && 35.5 & 8.71 && 40.5 & 8.67 && 36.5 & 8.58 && 31.8 & 8.74\\ 
             && 6587.61 && 8.54 && -1.021 && 15.3 & 8.48 && 30.0 & 8.74 &&\nodata&\nodata&& 27.8 & 8.53 && 22.8 & 8.69\\ 
             && 7113.18 && 8.65 && -0.762 && 21.6 & 8.53 &&\nodata&\nodata&&\nodata&\nodata&& 39.2 & 8.61 &&\nodata&\nodata\\ 
\ion{O}{1}   && 6300.30 && 0.00 && -9.717 &&  5.3 & 8.66 &&  7.8 & 8.88 &&\nodata&\nodata&&  5.8 & 8.70 && 10.4 & 8.90\\
             && 7771.94 && 9.15 &&  0.369 && 71.3 & 8.87 && 96.5 & 9.05 &&109.7 & 8.96 &&108.1 & 8.98 && 77.8 & 9.01\\ 
             && 7774.17 && 9.15 &&  0.223 && 60.9 & 8.85 && 88.0 & 9.08 && 97.2 & 8.95 && 94.4 & 8.95 && 68.7 & 9.01\\ 
             && 7775.39 && 9.15 &&  0.001 && 44.6 & 8.78 && 70.4 & 9.05 && 81.5 & 8.96 && 73.5 & 8.87 && 56.8 & 9.02\\ 
\ion{Na}{1}  && 5682.63 && 2.10 && -0.700 &&105.9 & 6.22 &&\nodata&\nodata&&117.2 & 6.53 &&\nodata&\nodata&&\nodata&\nodata\\ 
             && 6154.23 && 2.10 && -1.560 && 36.4 & 6.25 && 59.7 & 6.67 && 43.1 & 6.54 && 39.4 & 6.47 && 67.3 & 6.68\\
             && 6160.75 && 2.10 && -1.260 && 57.9 & 6.26 && 80.7 & 6.63 && 64.0 & 6.51 && 58.4 & 6.44 && 86.4 & 6.62\\
\ion{Mg}{1}  && 4730.03 && 4.35 && -2.523 && 67.3 & 7.82 &&\nodata&\nodata&& 75.0 & 8.07 &&\nodata&\nodata&&113.6 & 8.46\\
             && 5711.09 && 4.35 && -1.833 &&106.1 & 7.62 &&121.5 & 7.90 &&105.9 & 7.74 &&109.3 & 7.82 &&132.5 & 7.99\\
             && 6841.19 && 5.75 && -1.610 && 67.8 & 7.88 && 83.8 & 8.23 && 72.3 & 8.01 && 77.3 & 8.04 && 96.6 & 8.49\\
\ion{Al}{1}  && 6696.02 && 3.14 && -1.347 && 39.6 & 6.29 && 56.0 & 6.61 && 43.0 & 6.50 && 49.6 & 6.59 && 72.7 & 6.76\\
             && 6698.67 && 3.14 && -1.647 && 20.9 & 6.22 && 32.0 & 6.53 && 23.6 & 6.45 && 26.1 & 6.49 && 48.4 & 6.71\\ 
\ion{Si}{1}  && 5690.43 && 4.93 && -1.769 && 50.5 & 7.49 && 66.4 & 7.77 && 56.6 & 7.65 && 58.1 & 7.67 && 71.6 & 7.83\\ 
             && 5701.10 && 4.93 && -1.581 && 37.7 & 7.09 && 56.3 & 7.43 && 46.1 & 7.31 && 48.2 & 7.33 && 59.6 & 7.46\\ 
             && 5708.40 && 4.95 && -1.034 && 75.6 & 7.13 && 97.8 & 7.48 && 88.1 & 7.34 && 90.5 & 7.40 &&101.0 & 7.54\\  
             && 5772.15 && 5.08 && -1.358 && 52.7 & 7.24 && 73.8 & 7.59 && 62.8 & 7.45 && 66.2 & 7.50 && 79.8 & 7.67\\  
             && 6125.02 && 5.61 && -1.464 && 31.8 & 7.47 && 50.0 & 7.80 && 43.2 & 7.72 && 45.9 & 7.76 && 53.8 & 7.85\\  
             && 6142.48 && 5.62 && -1.295 && 34.4 & 7.35 && 55.4 & 7.71 && 45.1 & 7.58 && 46.4 & 7.60 && 57.8 & 7.74\\  
             && 6145.02 && 5.62 && -1.310 && 39.1 & 7.44 && 58.4 & 7.76 && 49.2 & 7.65 && 51.2 & 7.68 && 61.7 & 7.81\\  
             && 6243.81 && 5.62 && -1.242 && 48.5 & 7.52 && 71.6 & 7.87 && 61.8 & 7.75 && 62.4 & 7.77 && 74.0 & 7.91\\  
             && 6244.47 && 5.62 && -1.093 && 44.9 & 7.32 && 69.5 & 7.69 && 59.5 & 7.58 && 60.9 & 7.60 && 71.4 & 7.73\\  
             && 6414.98 && 5.87 && -1.035 && 50.4 & 7.53 && 75.4 & 7.87 && 67.3 & 7.79 && 70.1 & 7.83 && 78.1 & 7.92\\  
             && 6741.63 && 5.98 && -1.428 && 16.2 & 7.38 && 28.7 & 7.70 && 23.9 & 7.64 && 22.2 & 7.59 && 30.0 & 7.72\\
             && 6848.58 && 5.86 && -1.524 && 18.5 & 7.44 && 32.7 & 7.78 && 23.8 & 7.63 && 23.5 & 7.61 && 35.0 & 7.81\\
             && 7003.57 && 5.96 && -0.937 && 58.3 & 7.62 && 82.6 & 7.93 &&\nodata&\nodata&& 80.1 & 7.93 &&\nodata&\nodata\\ 
             && 7405.77 && 5.61 && -0.313 && 88.0 & 7.08 &&116.0 & 7.44 &&104.8 & 7.30 &&108.5 & 7.38 &&117.3 & 7.50\\ 
\ion{S}{1}   && 4695.44 && 6.53 && -1.920 &&  6.0 & 7.16 && 12.5 & 7.45 && 12.5 & 7.37 && 10.2 & 7.24 && 10.1 & 7.38\\ 
%\ion{K}{1}   && 7698.98 && 0.00 && -0.170 &&160.6 & 5.32 &&174.9 & 5.64 &&158.7 & 5.44 &&155.8 & 5.48 &&183.7 & 5.58\\ 
\ion{Ca}{1}  && 5867.56 && 2.93 && -1.570 && 25.1 & 6.32 && 37.2 & 6.65 && 26.0 & 6.54 && 30.8 & 6.62 && 44.4 & 6.67\\ 
             && 6161.30 && 2.52 && -1.266 && 65.6 & 6.34 && 81.0 & 6.65 && 69.0 & 6.54 && 74.7 & 6.63 && 93.5 & 6.77\\ 
             && 6166.44 && 2.52 && -1.142 && 69.5 & 6.27 && 83.7 & 6.57 && 71.8 & 6.45 && 79.6 & 6.58 && 96.0 & 6.68\\ 
             && 6169.04 && 2.52 && -0.797 && 90.8 & 6.26 &&106.5 & 6.56 && 95.9 & 6.44 &&102.3 & 6.58 &&119.0 & 6.68\\ 
             && 6169.56 && 2.53 && -0.478 &&111.9 & 6.23 &&128.1 & 6.54 &&115.4 & 6.39 &&121.4 & 6.53 &&140.5 & 6.64\\ 
             && 6455.60 && 2.52 && -1.340 && 56.1 & 6.24 && 70.8 & 6.55 && 60.5 & 6.48 && 63.5 & 6.52 && 80.4 & 6.61\\ 
             && 6493.78 && 2.52 && -0.109 &&124.8 & 6.00 &&142.8 & 6.31 &&132.1 & 6.20 &&136.4 & 6.33 &&156.1 & 6.40\\ 
             && 6499.65 && 2.52 && -0.818 && 84.2 & 6.16 &&100.9 & 6.48 && 91.3 & 6.37 && 95.1 & 6.47 &&110.9 & 6.56\\ 
             && 6572.78 && 0.00 && -4.240 && 33.2 & 6.26 && 40.3 & 6.54 &&\nodata&\nodata&&\nodata&\nodata&& 63.8 & 6.68\\ 
             && 7326.15 && 2.93 && -0.208 &&110.0 & 6.21 &&127.6 & 6.51 &&121.7 & 6.46 &&\nodata&\nodata&&\nodata&\nodata\\ 
\ion{Sc}{2}  && 6245.64\tablenotemark{\dagger} && 1.51 && -1.030 && 34.8 & 3.07 && 50.8 & 3.40 && 46.9 & 3.27 && 50.0 & 3.28 && 57.6 & 3.53\\ 
             && 6320.85 && 1.50 && -1.819 &&  8.8 & 3.09 && 16.1 & 3.45 && 13.3 & 3.34 && 14.7 & 3.32 && 20.8 & 3.57\\ 
             && 6604.60\tablenotemark{\dagger} && 1.36 && -1.309 && 34.6 & 3.18 && 51.4 & 3.52 && 47.6 & 3.40 && 48.9 & 3.37 && 62.8 & 3.72\\ 
\ion{Ti}{1}  && 5022.87 && 0.83 && -0.434 && 73.1 & 4.81 && 85.7 & 5.14 && 72.2 & 5.02 && 76.6 & 5.09 &&102.1 & 5.32\\ 
             && 5024.84 && 0.82 && -0.602 && 69.5 & 4.90 && 82.8 & 5.25 && 71.0 & 5.16 && 75.0 & 5.22 && 99.7 & 5.43\\ 
             && 5039.96 && 0.02 && -1.130 && 77.6 & 4.78 && 91.2 & 5.14 && 79.5 & 5.06 && 81.2 & 5.09 &&109.0 & 5.34\\ 
             && 5064.65 && 0.05 && -0.991 && 86.3 & 4.85 &&103.0 & 5.26 && 90.3 & 5.11 && 90.7 & 5.14 &&\nodata&\nodata\\ 
             && 5210.39 && 0.05 && -0.884 && 88.9 & 4.77 && 98.8 & 5.04 && 87.0 & 4.94 && 88.5 & 4.97 &&120.0 & 5.30\\ 
             && 5739.47 && 2.25 && -0.600 &&  7.7 & 4.80 && 12.5 & 5.16 &&\nodata&\nodata&&  9.2 & 5.14 && 19.6 & 5.23\\ 
             && 5866.45 && 1.07 && -0.840 && 46.5 & 4.89 && 58.8 & 5.23 && 42.3 & 5.14 && 47.1 & 5.18 && 76.8 & 5.34\\ 
             && 6091.17 && 2.27 && -0.423 && 15.3 & 4.96 && 22.5 & 5.29 && 14.1 & 5.21 && 14.8 & 5.20 && 35.3 & 5.40\\ 
             && 6098.66 && 3.06 && -0.010 &&  4.5 & 4.73 &&\nodata&\nodata&&\nodata&\nodata&&  6.1 & 5.08 && 15.3 & 5.28\\ 
             && 6258.10 && 1.44 && -0.355 && 50.9 & 4.83 && 61.7 & 5.13 && 46.0 & 5.04 && 50.1 & 5.08 && 79.7 & 5.26\\ 
             && 6261.10 && 1.43 && -0.479 && 49.8 & 4.92 && 62.0 & 5.24 && 42.5 & 5.10 && 50.0 & 5.19 && 80.5 & 5.38\\ 
             && 7138.91 && 1.44 && -1.590 &&  6.0 & 4.80 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&& 19.1 & 5.32\\  
\ion{Ti}{2}  && 4779.98 && 2.05 && -1.260 && 65.1 & 4.88 && 80.5 & 5.17 && 82.0 & 5.02 && 83.3 & 5.05 && 83.2 & 5.30\\  
             && 5154.07 && 1.57 && -1.750 && 74.2 & 5.05 && 92.1 & 5.38 && 93.5 & 5.22 && 94.0 & 5.24 &&105.0 & 5.71\\  
             && 5336.79 && 1.58 && -1.590 && 71.2 & 4.83 && 87.5 & 5.12 && 90.9 & 5.01 && 90.0 & 5.00 && 91.5 & 5.27\\  
             && 5381.02 && 1.57 && -1.920 && 60.3 & 4.93 && 78.8 & 5.27 && 79.0 & 5.13 && 78.6 & 5.12 && 87.0 & 5.49\\
             && 7355.44 && 2.60 && -1.916 && 20.7 & 5.02 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&& 47.0 & 5.62\\
\ion{V}{1}   && 5727.05 && 1.08 && -0.012 && 39.4 & 3.96 && 51.7 & 4.31 && 34.2 & 4.19 && 35.1 & 4.18 && 76.3 & 4.55\\
             && 5737.06 && 1.06 && -0.740 && 10.8 & 3.93 && 17.3 & 4.33 &&\nodata&\nodata&&\nodata&\nodata&& 32.7 & 4.48\\
             && 6081.44 && 1.05 && -0.579 && 14.4 & 3.88 && 19.4 & 4.20 &&\nodata&\nodata&& 13.9 & 4.18 && 37.5 & 4.37\\
             && 6090.21\tablenotemark{\dagger} && 1.08 && -0.062 && 33.3 & 3.87 && 44.9 & 4.22 && 28.5 & 4.11 && 29.7 & 4.10 && 62.3 & 4.31\\
             && 6111.65\tablenotemark{\dagger} && 1.04 && -0.715 && 11.3 & 3.89 && 17.5 & 4.27 &&  9.0 & 4.15 &&  8.7 & 4.08 && 31.4 & 4.38\\
             && 6224.53 && 0.29 && -2.010 &&  6.3 & 4.14 &&  9.2 & 4.50 &&  3.8 & 4.34 &&  5.7 & 4.46 && 17.7 & 4.58\\
             && 6243.10 && 0.30 && -0.980 && 30.5 & 3.94 && 42.0 & 4.31 && 21.8 & 4.15 && 25.4 & 4.18 && 67.8 & 4.50\\
             && 6251.83 && 0.29 && -1.340 && 16.4 & 3.93 && 21.2 & 4.25 && 11.9 & 4.19 && 12.5 & 4.16 && 42.3 & 4.42\\
             && 6285.15 && 0.28 && -1.510 && 11.2 & 3.90 && 14.2 & 4.20 &&\nodata&\nodata&&\nodata&\nodata&& 32.7 & 4.41\\
\ion{Cr}{1}  && 5702.31 && 3.45 && -0.667 && 23.7 & 5.79 && 37.7 & 6.17 && 26.7 & 6.07 && 29.4 & 6.11 && 48.5 & 6.26\\
             && 5783.06 && 3.32 && -0.500 && 31.2 & 5.67 && 44.8 & 6.01 && 33.2 & 5.91 && 35.4 & 5.94 && 55.7 & 6.09\\
             && 5783.85 && 3.32 && -0.295 && 43.1 & 5.69 && 59.5 & 6.05 && 45.1 & 5.91 && 48.4 & 5.95 && 73.0 & 6.19\\
             && 5787.92 && 3.32 && -0.083 && 46.7 & 5.54 && 61.2 & 5.86 && 47.6 & 5.73 && 51.8 & 5.80 && 69.8 & 5.92\\
             && 6330.09 && 0.94 && -2.920 && 28.5 & 5.67 && 35.4 & 5.96 && 23.5 & 5.92 && 24.7 & 5.90 && 51.4 & 6.02\\
             && 6978.40 && 3.46 &&  0.142 && 60.0 & 5.62 && 77.7 & 5.96 && 66.8 & 5.86 && 68.4 & 5.90 && 91.3 & 6.11\\
             && 6979.80 && 3.46 && -0.410 && 35.9 & 5.75 && 50.1 & 6.08 &&\nodata&\nodata&& 40.8 & 6.01 && 62.5 & 6.19\\
             && 7400.25 && 2.90 && -0.111 && 75.2 & 5.55 && 92.9 & 5.89 && 77.8 & 5.72 && 82.4 & 5.81 &&105.9 & 6.01\\
\ion{Mn}{1}  && 5399.50 && 3.85 && -0.287 && 38.3 & 5.54 && 58.8 & 5.98 && 39.8 & 5.75 && 40.5 & 5.75 && 72.8 & 6.14\\
             && 5432.55\tablenotemark{\dagger} && 0.00 && -3.795 && 51.1 & 5.48 && 67.1 & 5.90 && 36.5 & 5.64 && 38.0 & 5.61 && 93.5 & 6.18\\
\ion{Fe}{1}  && 5522.45 && 4.21 && -1.550 && 40.6 & 7.50 && 56.6 & 7.85 && 45.5 & 7.75 && 48.6 & 7.79 && 65.5 & 7.94\\
             && 5543.94 && 4.22 && -1.140 && 61.0 & 7.45 && 73.4 & 7.73 && 70.0 & 7.71 && 67.8 & 7.70 &&\nodata&\nodata\\
             && 5546.50 && 4.37 && -1.310 && 52.8 & 7.62 && 67.7 & 7.94 && 55.2 & 7.80 && 59.2 & 7.86 &&\nodata&\nodata\\
             && 5560.21 && 4.43 && -1.190 && 50.0 & 7.51 && 64.7 & 7.83 && 52.8 & 7.70 && 57.7 & 7.78 && 70.6 & 7.87\\
             && 5577.03 && 5.03 && -1.550 && 11.8 & 7.54 && 16.3 & 7.78 && 12.4 & 7.73 && 12.6 & 7.72 && 25.4 & 7.94\\
             && 5579.34 && 4.23 && -2.400 && 10.9 & 7.60 && 11.8 & 7.73 && 10.2 & 7.78 && 10.0 & 7.74 && 25.2 & 8.02\\
             && 5587.57 && 4.14 && -1.850 && 37.1 & 7.66 && 43.5 & 7.86 && 36.3 & 7.82 && 41.3 & 7.90 && 60.6 & 8.07\\
             && 5646.68 && 4.26 && -2.500 &&  7.7 & 7.56 && 12.0 & 7.87 &&\nodata&\nodata&& 10.1 & 7.87 && 17.5 & 7.95\\
             && 5651.47 && 4.47 && -2.000 && 18.7 & 7.70 && 26.6 & 7.99 && 20.7 & 7.94 && 21.7 & 7.95 && 36.4 & 8.09\\
             && 5652.32 && 4.26 && -1.950 && 26.8 & 7.66 && 36.7 & 7.95 && 27.1 & 7.86 && 31.0 & 7.92 && 45.9 & 8.02\\
             && 5661.35 && 4.28 && -1.740 && 23.0 & 7.38 && 34.4 & 7.71 && 23.8 & 7.59 && 26.9 & 7.64 && 41.0 & 7.74\\
             && 5667.52 && 4.18 && -1.580 && 51.4 & 7.68 && 69.0 & 8.05 && 55.3 & 7.89 && 60.1 & 7.97 &&\nodata&\nodata\\
             && 5677.68 && 4.10 && -2.700 &&  6.7 & 7.54 &&  9.9 & 7.82 &&\nodata&\nodata&& 10.1 & 7.92 && 16.5 & 7.96\\
             && 5679.02 && 4.65 && -0.920 && 59.8 & 7.60 && 72.9 & 7.88 && 63.7 & 7.77 && 67.6 & 7.85 &&\nodata&\nodata\\
             && 5680.24 && 4.19 && -2.580 && 11.1 & 7.75 && 16.7 & 8.05 &&\nodata&\nodata&& 12.7 & 8.00 && 23.3 & 8.12\\
             && 5731.76 && 4.26 && -1.300 && 57.1 & 7.58 && 69.6 & 7.86 && 60.7 & 7.76 && 66.9 & 7.87 &&\nodata&\nodata\\
             && 5732.27 && 4.99 && -1.560 && 15.0 & 7.63 && 24.1 & 7.96 && 18.3 & 7.90 && 19.3 & 7.91 && 33.2 & 8.07\\
             && 5741.85 && 4.26 && -1.850 && 31.8 & 7.66 && 43.4 & 7.96 && 34.1 & 7.89 && 37.8 & 7.94 && 53.0 & 8.04\\
             && 5752.03 && 4.55 && -1.180 && 55.4 & 7.69 && 67.6 & 7.96 && 59.0 & 7.87 && 60.4 & 7.90 &&\nodata&\nodata\\
             && 5775.08 && 4.22 && -1.300 && 58.6 & 7.57 && 70.2 & 7.83 && 62.4 & 7.75 && 64.6 & 7.80 &&\nodata&\nodata\\
             && 5778.45 && 2.59 && -3.480 && 21.6 & 7.44 && 29.8 & 7.76 && 18.8 & 7.66 && 22.1 & 7.71 && 41.6 & 7.82\\
             && 6079.00 && 4.65 && -1.120 && 46.0 & 7.55 && 58.8 & 7.84 && 51.4 & 7.78 && 54.2 & 7.82 && 65.6 & 7.89\\
             && 6085.26 && 2.76 && -3.100 && 43.1 & 7.66 && 53.1 & 7.94 && 37.9 & 7.82 && 44.4 & 7.90 && 70.4 & 8.11\\
             && 6098.24 && 4.56 && -1.880 && 16.8 & 7.59 && 24.5 & 7.88 && 18.0 & 7.81 && 20.7 & 7.86 && 33.7 & 7.98\\
             && 6105.13 && 4.55 && -2.050 && 11.4 & 7.55 && 17.8 & 7.86 &&\nodata&\nodata&& 14.9 & 7.85 && 26.1 & 7.98\\
             && 6151.62 && 2.18 && -3.300 && 48.8 & 7.38 && 59.6 & 7.68 && 48.5 & 7.64 && 48.6 & 7.62 && 72.0 & 7.74\\
             && 6159.37 && 4.61 && -1.970 && 13.0 & 7.59 && 21.5 & 7.94 && 12.4 & 7.76 && 16.4 & 7.88 && 24.6 & 7.92\\
             && 6165.36 && 4.14 && -1.470 && 44.0 & 7.38 && 55.2 & 7.65 && 48.1 & 7.61 && 50.7 & 7.65 && 64.9 & 7.74\\
             && 6173.34 && 2.22 && -2.880 && 67.8 & 7.34 &&\nodata&\nodata&& 66.5 & 7.52 && 69.2 & 7.55 &&\nodata&\nodata\\
             && 6187.99 && 3.94 && -1.720 && 47.2 & 7.50 && 61.6 & 7.82 && 48.8 & 7.69 && 53.1 & 7.76 && 69.7 & 7.88\\
             && 6220.78 && 3.88 && -2.460 && 19.5 & 7.60 && 27.7 & 7.90 &&\nodata&\nodata&&\nodata&\nodata&& 40.6 & 8.04\\
             && 6226.73 && 3.88 && -2.220 && 28.7 & 7.58 && 40.3 & 7.90 && 29.5 & 7.81 && 35.0 & 7.89 && 49.8 & 7.96\\
             && 6240.65 && 2.22 && -3.230 && 48.3 & 7.33 && 58.1 & 7.61 && 46.3 & 7.57 && 49.7 & 7.60 && 71.5 & 7.69\\
             && 6293.92 && 4.84 && -1.720 && 15.7 & 7.65 && 22.8 & 7.93 &&\nodata&\nodata&& 17.3 & 7.85 && 31.2 & 8.03\\
             && 6380.74 && 4.19 && -1.380 && 51.3 & 7.46 && 63.4 & 7.73 && 56.1 & 7.68 && 59.3 & 7.73 && 73.9 & 7.84\\
             && 6392.54 && 2.28 && -4.030 && 18.5 & 7.56 && 23.4 & 7.83 && 15.0 & 7.78 && 16.9 & 7.79 && 36.5 & 7.92\\
             && 6496.47 && 4.79 && -0.570 && 65.4 & 7.44 &&\nodata&\nodata&& 69.2 & 7.59 && 71.3 & 7.64 &&\nodata&\nodata\\
             && 6498.94 && 0.96 && -4.700 && 46.6 & 7.48 && 54.9 & 7.77 && 38.3 & 7.71 && 43.0 & 7.74 && 74.5 & 7.88\\
             && 6597.56 && 4.79 && -1.070 && 43.1 & 7.56 && 57.3 & 7.86 && 53.8 & 7.86 && 51.0 & 7.82 && 66.6 & 7.96\\
             && 6608.02 && 2.28 && -4.030 && 17.4 & 7.51 && 23.0 & 7.80 &&\nodata&\nodata&& 17.4 & 7.79 && 35.5 & 7.89\\
             && 6627.54 && 4.55 && -1.680 && 28.6 & 7.66 && 37.0 & 7.90 && 29.6 & 7.85 && 31.7 & 7.88 && 50.9 & 8.07\\
             && 6653.85 && 4.15 && -2.520 &&  9.5 & 7.53 && 14.4 & 7.83 &&\nodata&\nodata&&  9.9 & 7.73 &&\nodata&\nodata\\
             && 6667.71 && 4.58 && -2.110 &&  9.7 & 7.54 &&\nodata&\nodata&& 10.4 & 7.76 &&  9.9 & 7.71 && 21.3 & 7.93\\
             && 6703.57 && 2.76 && -3.160 && 37.7 & 7.58 && 46.4 & 7.85 && 33.8 & 7.77 && 38.1 & 7.82 && 60.9 & 7.95\\
             && 6704.48 && 4.22 && -2.660 &&  7.8 & 7.64 && 10.2 & 7.86 &&\nodata&\nodata&&  8.0 & 7.84 && 15.3 & 7.95\\
             && 6710.32 && 1.49 && -4.880 && 16.4 & 7.54 && 22.1 & 7.86 && 10.8 & 7.71 && 13.9 & 7.78 && 33.5 & 7.89\\
             && 6713.74 && 4.80 && -1.600 && 21.0 & 7.63 && 31.7 & 7.95 && 21.9 & 7.82 && 26.1 & 7.91 && 38.0 & 7.99\\
             && 6716.22 && 4.58 && -1.920 && 16.2 & 7.61 && 25.1 & 7.93 && 17.4 & 7.83 && 19.2 & 7.85 && 33.0 & 8.00\\ 
             && 6725.35 && 4.10 && -2.300 && 18.1 & 7.58 && 25.4 & 7.86 && 18.1 & 7.79 && 20.5 & 7.83 && 35.6 & 7.96\\ 
             && 6726.67 && 4.61 && -1.130 && 48.1 & 7.53 && 58.8 & 7.77 && 49.9 & 7.70 && 53.4 & 7.75 && 67.2 & 7.85\\ 
             && 6732.06 && 4.58 && -2.210 &&  7.3 & 7.50 && 12.4 & 7.84 &&\nodata&\nodata&&  8.8 & 7.75 && 18.2 & 7.93\\ 
             && 6733.15 && 4.64 && -1.580 && 27.0 & 7.61 && 36.8 & 7.88 && 33.0 & 7.89 && 33.4 & 7.89 && 45.6 & 7.95\\ 
             && 6739.52 && 1.56 && -4.790 && 11.4 & 7.33 &&\nodata&\nodata&&\nodata&\nodata&& 11.5 & 7.66 && 27.7 & 7.76\\ 
             && 6745.09 && 4.58 && -2.160 &&  8.9 & 7.55 && 14.2 & 7.86 &&\nodata&\nodata&&\nodata&\nodata&& 18.2 & 7.89\\
             && 6745.96 && 4.08 && -2.770 &&  6.7 & 7.54 && 12.8 & 7.95 &&\nodata&\nodata&&\nodata&\nodata&& 15.8 & 7.94\\ 
             && 6750.15 && 2.42 && -2.620 && 75.1 & 7.36 &&\nodata&\nodata&&\nodata&\nodata&& 74.3 & 7.52 &&\nodata&\nodata\\ 
             && 6752.72 && 4.64 && -1.300 && 37.0 & 7.53 && 49.5 & 7.82 && 36.8 & 7.68 && 43.9 & 7.79 && 61.2 & 7.95\\ 
             && 6786.86 && 4.19 && -2.070 && 24.0 & 7.60 && 36.1 & 7.93 &&\nodata&\nodata&& 23.2 & 7.75 && 48.3 & 8.06\\ 
             && 6793.26 && 4.08 && -2.330 && 13.5 & 7.44 && 21.0 & 7.77 &&\nodata&\nodata&& 16.6 & 7.73 && 26.9 & 7.79\\ 
             && 7114.55 && 2.69 && -4.010 &&  9.0 & 7.54 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata\\ 
             && 7284.84 && 4.14 && -1.750 && 40.4 & 7.54 && 54.2 & 7.85 && 45.9 & 7.80 && 46.8 & 7.81 && 61.1 & 7.88\\
\ion{Fe}{2}  && 6084.11 && 3.20 && -3.881 && 19.8 & 7.53 && 32.2 & 7.83 && 35.2 & 7.79 && 35.4 & 7.75 && 33.9 & 7.93\\ 
	     && 6113.32 && 3.22 && -4.230 && 11.1 & 7.57 && 22.2 & 7.95 &&\nodata&\nodata&& 24.0 & 7.87 && 23.2 & 8.02\\ 
	     && 6149.26 && 3.89 && -2.841 && 36.2 & 7.55 && 51.7 & 7.82 && 54.4 & 7.70 && 55.7 & 7.71 && 49.5 & 7.89\\ 
	     && 6239.95 && 3.89 && -3.573 && 12.3 & 7.59 && 24.9 & 7.97 && 26.2 & 7.90 && 29.0 & 7.92 &&\nodata&\nodata\\ 
	     && 6247.56 && 3.89 && -2.435 && 52.4 & 7.49 && 72.1 & 7.80 && 79.3 & 7.70 && 78.9 & 7.71 && 67.6 & 7.86\\  
	     && 6432.68 && 2.89 && -3.687 && 41.2 & 7.54 && 56.1 & 7.80 && 62.9 & 7.75 && 61.8 & 7.72 && 56.0 & 7.89\\  
	     && 7222.39 && 3.89 && -3.402 && 20.5 & 7.68 && 30.2 & 7.90 &&\nodata&\nodata&& 42.5 & 7.99 &&\nodata&\nodata\\  
	     && 7449.34 && 3.89 && -3.488 && 19.9 & 7.74 && 32.4 & 8.02 && 31.5 & 7.89 && 36.7 & 7.95 &&\nodata&\nodata\\  
	     && 7479.69 && 3.89 && -3.630 &&  8.2 & 7.41 && 16.7 & 7.76 &&\nodata&\nodata&& 19.2 & 7.69 &&\nodata&\nodata\\  
	     && 7515.83 && 3.90 && -3.551 && 14.3 & 7.63 && 22.8 & 7.87 && 25.2 & 7.82 && 30.4 & 7.90 && 24.8 & 7.99\\  
	     && 7711.72 && 3.90 && -2.683 && 46.9 & 7.57 && 62.7 & 7.80 && 71.5 & 7.74 && 76.9 & 7.84 && 63.3 & 7.95\\  
\ion{Co}{1}  && 5301.04\tablenotemark{\dagger} && 1.71 && -2.000 && 20.0 & 4.96 && 29.6 & 5.34 && 16.6 & 5.20 && 18.6 & 5.21 && 48.0 & 5.50\\  
             && 5647.23 && 2.28 && -1.560 && 14.3 & 4.88 && 21.4 & 5.23 && 12.2 & 5.11 && 12.4 & 5.08 && 32.4 & 5.32\\  
             && 6093.14 && 1.74 && -2.440 &&  8.8 & 4.96 && 14.1 & 5.35 &&  6.5 & 5.17 &&\nodata&\nodata&& 25.5 & 5.48\\  
             && 6632.43 && 2.28 && -2.000 &&  9.7 & 5.07 && 14.6 & 5.41 &&\nodata&\nodata&&\nodata&\nodata&& 24.0 & 5.51\\  
             && 6678.80 && 1.96 && -2.680 &&  6.0 & 5.20 &&  8.9 & 5.54 &&\nodata&\nodata&&\nodata&\nodata&& 15.8 & 5.64\\  
             && 6814.94\tablenotemark{\dagger} && 1.96 && -1.900 && 20.4 & 5.02 && 27.0 & 5.32 &&\nodata&\nodata&& 16.6 & 5.19 && 47.5 & 5.53\\  
\ion{Ni}{1}  && 5748.35 && 1.68 && -3.260 && 28.2 & 6.20 && 41.1 & 6.58 && 26.8 & 6.47 && 26.3 & 6.41 && 54.9 & 6.67\\  
             && 5754.65 && 1.94 && -2.330 && 76.5 & 6.44 && 92.3 & 6.79 && 78.9 & 6.60 && 79.5 & 6.62 &&105.2 & 6.97\\  
             && 5760.83 && 4.11 && -0.800 && 35.5 & 6.25 && 51.2 & 6.60 && 40.3 & 6.48 && 42.0 & 6.50 && 60.3 & 6.71\\  
             && 5805.21 && 4.17 && -0.640 && 40.0 & 6.23 && 55.2 & 6.56 && 47.2 & 6.49 && 48.3 & 6.50 && 62.4 & 6.64\\  
             && 5846.99 && 1.68 && -3.210 && 22.9 & 6.01 && 33.6 & 6.39 && 22.8 & 6.32 && 21.7 & 6.25 && 47.1 & 6.47\\  
             && 6108.11 && 1.68 && -2.450 && 65.6 & 6.06 && 79.9 & 6.40 && 64.1 & 6.24 && 68.0 & 6.28 && 92.0 & 6.52\\  
             && 6111.07 && 4.09 && -0.870 && 34.6 & 6.27 && 50.5 & 6.63 && 39.0 & 6.50 && 39.2 & 6.49 && 56.1 & 6.67\\
             && 6128.96 && 1.68 && -3.330 && 25.7 & 6.18 && 36.5 & 6.54 && 22.6 & 6.42 && 25.7 & 6.45 && 49.6 & 6.62\\
             && 6130.13 && 4.27 && -0.960 && 21.2 & 6.23 && 35.0 & 6.60 && 25.8 & 6.49 && 28.8 & 6.54 && 40.8 & 6.65\\
             && 6133.96 && 4.09 && -1.830 &&  5.7 & 6.27 &&  9.5 & 6.59 &&  6.6 & 6.52 &&  8.5 & 6.61 && 13.3 & 6.67\\
             && 6175.36 && 4.09 && -0.559 && 48.5 & 6.22 && 66.1 & 6.58 && 57.9 & 6.48 && 59.0 & 6.51 && 71.0 & 6.63\\
             && 6176.81 && 4.09 && -0.260 && 62.9 & 6.17 && 82.6 & 6.55 && 74.1 & 6.42 && 74.6 & 6.45 && 90.0 & 6.65\\
             && 6177.24 && 1.83 && -3.500 && 15.2 & 6.21 && 23.8 & 6.59 &&\nodata&\nodata&& 15.7 & 6.49 && 33.7 & 6.64\\
             && 6186.71 && 4.11 && -0.960 && 30.5 & 6.29 && 47.1 & 6.67 && 37.1 & 6.57 && 38.0 & 6.57 && 55.4 & 6.76\\
             && 6204.60 && 4.09 && -1.100 && 21.7 & 6.21 && 34.6 & 6.57 && 24.1 & 6.43 && 26.2 & 6.46 && 42.2 & 6.64\\
             && 6223.98 && 4.11 && -0.910 && 28.0 & 6.19 && 41.6 & 6.53 && 31.8 & 6.42 && 36.6 & 6.49 && 49.4 & 6.60\\
             && 6230.09 && 4.11 && -1.260 && 20.8 & 6.36 && 33.8 & 6.73 && 22.7 & 6.58 && 25.9 & 6.63 && 43.3 & 6.84\\
             && 6327.59 && 1.68 && -3.150 && 38.3 & 6.25 && 51.0 & 6.59 && 36.8 & 6.51 && 38.4 & 6.50 && 67.4 & 6.73\\
             && 6370.34 && 3.54 && -1.940 && 13.3 & 6.25 && 21.3 & 6.60 &&\nodata&\nodata&& 15.3 & 6.50 && 30.2 & 6.70\\
             && 6378.25 && 4.15 && -0.830 && 31.4 & 6.22 && 48.1 & 6.59 && 37.0 & 6.47 && 37.9 & 6.47 && 55.2 & 6.66\\
             && 6598.59 && 4.24 && -0.980 && 25.6 & 6.31 && 41.2 & 6.69 && 28.5 & 6.52 && 32.1 & 6.58 && 51.5 & 6.81\\
             && 6635.12 && 4.42 && -0.820 && 23.1 & 6.26 && 36.9 & 6.62 &&\nodata&\nodata&&\nodata&\nodata&&\nodata&\nodata\\
             && 6643.63 && 1.68 && -2.300 && 95.2 & 6.40 &&109.4 & 6.69 && 97.7 & 6.53 &&\nodata&\nodata&&124.9 & 6.88\\
             && 6767.77 && 1.83 && -2.170 && 78.1 & 6.11 && 92.5 & 6.41 && 81.6 & 6.30 && 81.6 & 6.30 &&102.3 & 6.50\\
             && 6842.03 && 3.66 && -1.480 && 27.4 & 6.28 && 38.9 & 6.60 && 26.2 & 6.44 && 31.7 & 6.53 && 49.5 & 6.70\\ 
\ion{Zn}{1}  && 4722.15 && 4.03 && -0.338 && 69.2 & 4.46 && 86.0 & 4.79 && 84.9 & 4.63 && 77.4 & 4.53 && 92.2 & 5.00\\  
             && 4810.53 && 4.08 && -0.137 && 71.9 & 4.35 && 87.4 & 4.65 && 87.5 & 4.50 && 82.4 & 4.46 && 88.8 & 4.77\\ 
\enddata

\tablenotetext{\dagger}{Line used for hfs tests.}

\end{deluxetable}

\begin{deluxetable}{lcccccccccccrcccrc}
\tablecolumns{18}
\rotate
\tablewidth{0pt}
\tablenum{4}
\tablecaption{Stellar Parameters\label{tab:params}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$T_{\mathrm{eff}}$}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{$\xi$}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}\\
     \colhead{Star}&
     \colhead{}&
     \colhead{(K)}&
     \colhead{(K)}&
     \colhead{}&
     \colhead{$\log g$}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{(km s$^{-1}$)}&
     \colhead{(km s$^{-1}$)}&
     \colhead{}&
     \colhead{[\ion{Fe}{1}/H]}&
     \colhead{$N$}&
     \colhead{$\sigma_{\mu}$}&
     \colhead{}&
     \colhead{[\ion{Fe}{2}/H]}&
     \colhead{$N$}&
     \colhead{$\sigma_{\mu}$}
     }
\startdata
HD\,20367  && 6128 & 33 && 4.52 & 0.09 && 1.78 & 0.11 && 0.124 & 61 & 0.005 && 0.119 & 11 & 0.011\\
HD\,40979  && 6205 & 50 && 4.40 & 0.16 && 1.75 & 0.12 && 0.248 & 57 & 0.007 && 0.246 & 10 & 0.018\\
HD\,52265H && 6145 & 33 && 4.35 & 0.14 && 1.80 & 0.09 && 0.228 & 60 & 0.005 && 0.226 & 11 & 0.013\\
HD\,89744  && 6196 & 43 && 3.89 & 0.15 && 1.81 & 0.11 && 0.230 & 49 & 0.007 && 0.231 &  9 & 0.013\\
HD\,195019 && 5787 & 31 && 4.16 & 0.06 && 1.59 & 0.07 && 0.067 & 61 & 0.005 && 0.073 & 11 & 0.006\\
HD\,209458 && 6075 & 33 && 4.37 & 0.11 && 1.86 & 0.14 && 0.021 & 57 & 0.005 && 0.023 & 11 & 0.009\\
HD\,217107 && 5666 & 40 && 4.26 & 0.14 && 1.35 & 0.07 && 0.374 & 50 & 0.007 && 0.372 & 10 & 0.018\\
           &&	   &	&&	&      &&      &      &&       &    &       &&	     &    &      \\
HD\,2039   && 5947 & 39 && 4.38 & 0.17 && 1.60 & 0.08 && 0.294 & 55 & 0.006 && 0.293 & 11 & 0.018\\
HD\,52265F && 6173 & 41 && 4.40 & 0.16 && 2.04 & 0.13 && 0.209 & 44 & 0.005 && 0.206 &  8 & 0.021\\
HD\,75289  && 6120 & 45 && 4.21 & 0.13 && 1.83 & 0.10 && 0.251 & 57 & 0.006 && 0.250 & 11 & 0.017\\
HD\,76700  && 5726 & 28 && 4.22 & 0.15 && 1.40 & 0.06 && 0.384 & 49 & 0.005 && 0.379 &  7 & 0.015\\

\enddata

\end{deluxetable}

\begin{deluxetable}{lcccccccccccrcccccccr}
\tablecolumns{21}
\rotate
\tabletypesize{\small}
\tablewidth{0pt}
\tablenum{5}
\tablecaption{Carbon \& Oxygen Abundances\label{tab:cando}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{[\ion{O}{1}]}&
     \colhead{}&
     \multicolumn{5}{c}{\ion{O}{1} Triplet}&
     \colhead{}&
     \colhead{}\\
     \cline{13-13} \cline{15-19}\\
     \colhead{Star}&
     \colhead{}&
     \colhead{[\ion{C}{1}/H]}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{[\swan/H]}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{$<[\mathrm{C/H}]>$\tablenotemark{a}}&
     \colhead{$N$}&
     \colhead{$\sigma_{\mu}$}&
     \colhead{}&
     \colhead{[O/H]}&
     \colhead{}&
     \colhead{[O/H]$_{{\rm LTE}}$}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{[O/H]$_{{\rm NLTE}}$}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{[O/H]\tablenotemark{a}}
     }
\startdata
HD\,20367  && -0.02 & 0.08 && +0.01 & 0.07 && -0.01 & 7 & 0.03 && +0.02 && +0.11 & 0.02 && +0.07 & 0.02 && +0.02\\
HD\,40979  && +0.10 & 0.04 && +0.10 & 0.06 && +0.10 & 7 & 0.02 && +0.16 && +0.25 & 0.03 && +0.18 & 0.02 && +0.16\\
HD\,52265H && +0.14 & 0.03 && +0.14 & 0.01 && +0.14 & 7 & 0.01 &&\nodata&& +0.18 & 0.01 && +0.13 & 0.01 && +0.13\\
HD\,89744  && +0.18 & 0.07 &&\nodata&\nodata&&+0.18 & 5 & 0.03 &&\nodata&& +0.40 & 0.02 && +0.22 & 0.01 && +0.22\\
HD\,195019 && +0.08 & 0.04 && +0.02 & 0.01 && +0.06 & 7 & 0.02 && +0.08 && +0.11 & 0.01 && +0.06 & 0.01 && +0.08\\
HD\,209458 && -0.10 & 0.04 && -0.10 & 0.05 && -0.10 & 6 & 0.02 && -0.04 && +0.05 & 0.01 && +0.01 & 0.02 && -0.04\\
HD\,217107 && +0.29 & 0.03 && +0.36 & 0.01 && +0.32 & 7 & 0.02 && +0.23 && +0.24 & 0.01 && +0.21 & 0.01 && +0.23\\
           &&       &      &&       &      &&       &   &      &&	&&	 &	&&	 &	&&	\\
HD\,2039   && +0.24 & 0.02 && +0.25 & 0.01 && +0.25 & 5 & 0.01 && +0.22 && +0.23 & 0.05 && +0.19 & 0.03 && +0.22\\
HD\,52265F && +0.18 & 0.01 && +0.19 &\nodata&&+0.18 & 3 & 0.01 &&\nodata&& +0.13 & 0.03 && +0.08 & 0.04 && +0.08\\
HD\,75289  && +0.09 & 0.03 && +0.08 & 0.01 && +0.08 & 6 & 0.01 && +0.04 && +0.10 & 0.01 && +0.01 & 0.01 && +0.04\\
HD\,76700  && +0.26 & 0.05 && +0.36 & 0.01 && +0.30 & 5 & 0.03 && +0.24 && +0.28 & 0.07 && +0.23 & 0.07 && +0.24\\

\enddata

\tablenotetext{a}{Final adopted abundances.}

\end{deluxetable}

\begin{deluxetable}{lclllllllllllll}
\tablecolumns{15}
\tablewidth{0pt}
\rotate
\tablenum{6a}
\tabletypesize{\small}
\tablecaption{Abundances- HET/HRS\label{tab:absa}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{HD\,20367}&
     \colhead{}&
     \colhead{HD\,40979}&
     \colhead{}&
     \colhead{HD\,52265H}&
     \colhead{}&
     \colhead{HD\,89744}&
     \colhead{}&
     \colhead{HD\,195019}&
     \colhead{}&
     \colhead{HD\,209458}&
     \colhead{}&
     \colhead{HD\,217107}
     }
\startdata
  
$\mathrm{[C/H]}$  && -0.01 $\pm0.05$   && +0.10 $\pm0.06$   && +0.14 $\pm0.05$  && +0.18 $\pm0.06$   && +0.06 $\pm0.03$  &&  -0.10 $\pm0.05$ && +0.32 $\pm0.07$ \\
$\mathrm{[N/H]}$  && $\leq$ +0.24      && $\leq$ +0.45	    && $\leq$ +0.30     && $\leq$ +0.42	     && +0.05 $\pm0.10$  && $\leq$ +0.15     && +0.49 $\pm0.09$ \\
$\mathrm{[O/H]}$  && +0.02 $\pm0.04$   && +0.16 $\pm0.06$   && +0.13 $\pm0.05$  && +0.22 $\pm0.05$   && +0.08 $\pm0.04$  && -0.04 $\pm0.05$  && +0.23 $\pm0.05$ \\
$\mathrm{[Na/H]}$ && +0.07 $\pm0.03$   && +0.27 $\pm0.04$   && +0.28 $\pm0.02$  && +0.27 $\pm0.03$   && +0.03 $\pm0.03$  && +0.02 $\pm0.04$  && +0.47 $\pm0.04$ \\
$\mathrm{[Mg/H]}$ && +0.08 $\pm0.02$   && +0.23 $\pm0.05$   && +0.22 $\pm0.05$  && +0.25 $\pm0.03$   && +0.11 $\pm0.03$  && +0.05 $\pm0.03$  && +0.41 $\pm0.04$ \\
$\mathrm{[Al/H]}$ && +0.03 $\pm0.02$   && +0.21 $\pm0.03$   && +0.21 $\pm0.02$  && +0.25 $\pm0.06$   && +0.07 $\pm0.02$  && +0.04 $\pm0.02$  && +0.44 $\pm0.03$ \\
$\mathrm{[Si/H]}$ && +0.10 $\pm0.01$   && +0.27 $\pm0.02$   && +0.24 $\pm0.02$  && +0.27 $\pm0.02$   && +0.07 $\pm0.01$  && +0.05 $\pm0.02$  && +0.39 $\pm0.02$ \\
$\mathrm{[S/H]}$  && +0.06 $\pm0.05$   && +0.16 $\pm0.05$   && +0.18 $\pm0.05$  && +0.17 $\pm0.04$   && +0.02 $\pm0.03$  &&\nodata	    && +0.40 $\pm0.09$ \\
$\mathrm{[Ca/H]}$ && +0.14 $\pm0.03$   && +0.28 $\pm0.05$   && +0.24 $\pm0.04$  && +0.29 $\pm0.05$   && +0.09 $\pm0.03$  && +0.06 $\pm0.04$  && +0.37 $\pm0.05$ \\
$\mathrm{[Sc/H]}$ && +0.05 $\pm0.04$   && +0.17 $\pm0.08$   && +0.23 $\pm0.07$  && +0.19 $\pm0.07$   && +0.10 $\pm0.05$  && +0.01 $\pm0.05$  && +0.33 $\pm0.07$ \\
$\mathrm{[Ti/H]}$ && +0.12 $\pm0.06$   && +0.26 $\pm0.09$   && +0.23 $\pm0.08$  && +0.27 $\pm0.10$   && +0.07 $\pm0.05$  && +0.04 $\pm0.07$  && +0.41 $\pm0.08$ \\
$\mathrm{[V/H]}$  && +0.09 $\pm0.04$   && +0.25 $\pm0.05$   && +0.21 $\pm0.03$  && +0.16 $\pm0.05$   && +0.05 $\pm0.03$  &&  0.00 $\pm0.03$  && +0.37 $\pm0.05$ \\
$\mathrm{[Cr/H]}$ && +0.12 $\pm0.02$   && +0.26 $\pm0.04$   && +0.22 $\pm0.03$  && +0.21 $\pm0.03$   && +0.06 $\pm0.03$  && +0.04 $\pm0.03$  && +0.39 $\pm0.04$ \\
$\mathrm{[Mn/H]}$ && +0.04 $\pm0.05$   && +0.23 $\pm0.06$   && +0.21 $\pm0.04$  && +0.16 $\pm0.06$   && +0.00 $\pm0.03$  && -0.07 $\pm0.03$  && +0.38 $\pm0.10$ \\
$\mathrm{[Fe/H]}$ && +0.12 $\pm0.05$   && +0.25 $\pm0.08$   && +0.23 $\pm0.06$  && +0.23 $\pm0.07$   && +0.07 $\pm0.04$  && +0.02 $\pm0.06$  && +0.37 $\pm0.07$ \\
$\mathrm{[Co/H]}$ && +0.08 $\pm0.03$   && +0.23 $\pm0.04$   && +0.23 $\pm0.03$  && +0.17 $\pm0.05$   && +0.06 $\pm0.03$  && -0.06 $\pm0.03$  && +0.47 $\pm0.04$ \\
$\mathrm{[Ni/H]}$ && +0.07 $\pm0.03$   && +0.27 $\pm0.04$   && +0.24 $\pm0.02$  && +0.24 $\pm0.04$   && +0.03 $\pm0.02$  && -0.01 $\pm0.03$  && +0.43 $\pm0.03$ \\
$\mathrm{[Zn/H]}$ && +0.03 $\pm0.06$   && +0.25 $\pm0.07$   && +0.22 $\pm0.05$  && +0.25 $\pm0.07$   && +0.10 $\pm0.03$  && -0.04 $\pm0.05$  && +0.50 $\pm0.03$ \\

\enddata

\end{deluxetable}

\begin{deluxetable}{lcllllllc}
\tablecolumns{9}
\tablewidth{0pt}
\rotate
\tablenum{6b}
\tabletypesize{\small}
\tablecaption{Abundances- ESO/FEROS\label{tab:absb}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{HD\,2039}&
     \colhead{}&
     \colhead{HD\,55265F}&
     \colhead{}&
     \colhead{HD\,75289}&
     \colhead{}&
     \colhead{HD\,76700}
     }
\startdata
  
$\mathrm{[C/H]}$  && +0.25 $\pm0.06$   && +0.18 $\pm0.06$  && +0.08 $\pm0.05$  && +0.30 $\pm0.05$  \\
$\mathrm{[N/H]}$  && +0.41 $\pm0.09$   && $\leq$ +0.30     && $\leq$ +0.37     && +0.48 $\pm0.09$  \\
$\mathrm{[O/H]}$  && +0.22 $\pm0.06$   && +0.08 $\pm0.06$  && +0.04 $\pm0.05$  && +0.24 $\pm0.05$  \\
$\mathrm{[Na/H]}$ && +0.40 $\pm0.05$   && +0.28 $\pm0.04$  && +0.20 $\pm0.04$  && +0.40 $\pm0.06$  \\
$\mathrm{[Mg/H]}$ && +0.32 $\pm0.06$   && +0.17 $\pm0.06$  && +0.18 $\pm0.04$  &&\nodata	   \\
$\mathrm{[Al/H]}$ && +0.32 $\pm0.02$   && +0.22 $\pm0.02$  && +0.29 $\pm0.03$  && +0.48 $\pm0.02$  \\
$\mathrm{[Si/H]}$ && +0.34 $\pm0.02$   && +0.22 $\pm0.02$  && +0.25 $\pm0.02$  && +0.39 $\pm0.01$  \\
$\mathrm{[S/H]}$  && +0.31 $\pm0.06$   && +0.21 $\pm0.05$  && +0.08 $\pm0.04$  && +0.22 $\pm0.04$ \\
$\mathrm{[Ca/H]}$ && +0.31 $\pm0.04$   && +0.20 $\pm0.04$  && +0.31 $\pm0.04$  && +0.40 $\pm0.04$  \\
$\mathrm{[Sc/H]}$ && +0.34 $\pm0.07$   && +0.22 $\pm0.07$  && +0.20 $\pm0.05$  && +0.44 $\pm0.06$  \\
$\mathrm{[Ti/H]}$ && +0.33 $\pm0.09$   && +0.20 $\pm0.09$  && +0.23 $\pm0.08$  && +0.51 $\pm0.08$  \\
$\mathrm{[V/H]}$  && +0.34 $\pm0.04$   && +0.26 $\pm0.04$  && +0.23 $\pm0.05$  && +0.42 $\pm0.04$  \\
$\mathrm{[Cr/H]}$ && +0.34 $\pm0.03$   && +0.23 $\pm0.03$  && +0.27 $\pm0.03$  && +0.44 $\pm0.03$  \\
$\mathrm{[Mn/H]}$ && +0.39 $\pm0.04$   && +0.27 $\pm0.05$  && +0.20 $\pm0.07$  && +0.40 $\pm0.08$  \\
$\mathrm{[Fe/H]}$ && +0.29 $\pm0.08$   && +0.21 $\pm0.08$  && +0.25 $\pm0.07$  && +0.38 $\pm0.07$  \\
$\mathrm{[Co/H]}$ && +0.32 $\pm0.04$   && +0.27 $\pm0.04$  && +0.21 $\pm0.05$  && +0.51 $\pm0.03$  \\
$\mathrm{[Ni/H]}$ && +0.35 $\pm0.03$   && +0.23 $\pm0.03$  && +0.26 $\pm0.03$  && +0.45 $\pm0.02$  \\
$\mathrm{[Zn/H]}$ && +0.32 $\pm0.04$   && +0.16 $\pm0.05$  && +0.09 $\pm0.05$  && +0.46 $\pm0.06$  \\

\enddata

\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pt}
\tablenum{7}
\tablecaption{Abundance Sensitivities\label{tab:sens}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \multicolumn{3}{c}{HD\,20367}&
     \colhead{}&
     \multicolumn{3}{c}{HD\,76700}\\
     \cline{3-5} \cline{7-9}\\
     \colhead{}&
     \colhead{}&
     \colhead{$\Delta T_{\rm eff}$}&
     \colhead{$\Delta \log g$}&
     \colhead{$\Delta \xi$}&
     \colhead{}&
     \colhead{$\Delta T_{\rm eff}$}&
     \colhead{$\Delta \log g$}&
     \colhead{$\Delta \xi$}\\
     \colhead{Species}&
     \colhead{}&
     \colhead{($\pm 150$ K)}&
     \colhead{($\pm 0.25$ dex)}&
     \colhead{($\pm 0.30 {\rm km s^{-1}}$)}&
     \colhead{}&
     \colhead{($\pm 150$ K)}&
     \colhead{($\pm 0.25$ dex)}&
     \colhead{($\pm 0.30 {\rm km s^{-1}}$)}     
     }
\startdata
\ion{Fe}{1} && $\pm$0.10 & $\mp$0.01 & $\mp$0.02 && $\pm$0.09 & $\mp$0.01 & $\mp$0.05\\
\ion{Fe}{2} && $\mp$0.04 & $\pm$0.11 & $\mp$0.03 && $\mp$0.07 & $\pm$0.10 & $\mp$0.06\\
\ion{C}{1}  && $\mp$0.09 & $\pm$0.08 & $\mp$0.01 && $\mp$0.10 & $\pm$0.06 & $\mp$0.01\\
\ion{N}{1}  && $\pm$0.22 & $\mp$0.01 & $\pm$0.01 && $\pm$0.24 & $\mp$0.01 & $\pm$0.01\\
\ion{O}{1}  && $\mp$0.13 & $\pm$0.07 & $\mp$0.03 && $\mp$0.16 & $\pm$0.04 & $\mp$0.04\\
(\ion{O}{1})&& $^{+0.01}_{-0.03}$ & $^{+0.03}_{-0.05}$ & $^{-0.01}_{-0.01}$ && $^{+0.02}_{-0.01}$ & $^{+0.11}_{-0.05}$ & $^{+0.01}_{+0.01}$\\
\ion{Na}{1} && $\pm$0.07 & $\mp$0.03 & $\mp$0.02 && $\pm$0.08 & $\mp$0.03 & $\mp$0.03\\
\ion{Mg}{1} && $\pm$0.07 & $\mp$0.03 & $\mp$0.03 && $\pm$0.06 & $\mp$0.05 & $\mp$0.10\\
\ion{Al}{1} && $\pm$0.07 & $\mp$0.01 & $\mp$0.01 && $\pm$0.07 & $\mp$0.02 & $\mp$0.03\\
\ion{Si}{1} && $\pm$0.04 & $\mp$0.01 & $\mp$0.02 && $\pm$0.02 & $\mp$0.01 & $\mp$0.04\\
\ion{S}{1}  && $\mp$0.05 & $\pm$0.08 & $\mp$0.01 && $\mp$0.05 & $\pm$0.07 & $\mp$0.01\\
\ion{Ca}{1} && $\pm$0.10 & $\mp$0.03 & $\mp$0.06 && $\pm$0.12 & $\mp$0.04 & $\mp$0.08\\
\ion{Sc}{2} && $\pm$0.01 & $\pm$0.10 & $\mp$0.02 && $\mp$0.01 & $\pm$0.09 & $\mp$0.05\\
\ion{Ti}{1} && $\pm$0.13 & $\mp$0.01 & $\mp$0.04 && $\pm$0.15 & $\mp$0.01 & $\mp$0.10\\
\ion{Ti}{2} && $\pm$0.01 & $\pm$0.10 & $\mp$0.08 && $\mp$0.02 & $\pm$0.07 & $\mp$0.13\\
\ion{V}{1}  && $\pm$0.14 & $\mp$0.02 & $\mp$0.01 && $\pm$0.17 & $\mp$0.01 & $\mp$0.04\\
\ion{Cr}{1} && $\pm$0.09 & $\mp$0.01 & $\mp$0.03 && $\pm$0.11 & $\mp$0.02 & $\mp$0.07\\
\ion{Mn}{1} && $\pm$0.13 & $\mp$0.01 & $\mp$0.02 && $\pm$0.15 & $\mp$0.01 & $\mp$0.12\\
\ion{Co}{1} && $\pm$0.12 & $\pm$0.01 & $\mp$0.01 && $\pm$0.12 & $\pm$0.02 & $\mp$0.03\\
\ion{Ni}{1} && $\pm$0.09 & $\pm$0.01 & $\mp$0.03 && $\pm$0.08 & $\pm$0.01 & $\mp$0.07\\
\ion{Zn}{1} && $\pm$0.05 & $\pm$0.03 & $\mp$0.10 && $\pm$0.01 & $\pm$0.01 & $\mp$0.15\\

\enddata

\end{deluxetable}

\begin{deluxetable}{lcr}
\tablecolumns{3}
\tablewidth{0pt}
\tablenum{8}
\tablecaption{Condensation Temperature of the Elements\label{tab:condenTemp}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{\tc\tablenotemark{a}}\\
     \colhead{Element}&
     \colhead{}&
     \colhead{(K)}
     }
\startdata
C   &&   40\\
N   &&  123\\
O   &&  180\\
Na  &&  958\\
Mg  && 1336\\
Al  && 1653\\
Si  && 1310\\
S   &&  664\\
Ca  && 1517\\
Sc  && 1659\\
Ti  && 1582\\
V   && 1429\\
Cr  && 1296\\
Mn  && 1158\\
Fe  && 1334\\
Co  && 1352\\
Ni  && 1353\\
Zn  &&  726\\
\enddata

\tablenotetext{a}{50\% condensation temperatures from \citet{2003ApJ...591.1220L}}

\end{deluxetable}

\begin{deluxetable}{lrrrrcr}
\tablecolumns{7}
\tablewidth{0pt}
\tablenum{9}
\tablecaption{Abundance Slopes with \tc\label{tab:slopes}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{}&
     \colhead{Slope}&
     \colhead{}\\
     \colhead{Star}&
     \colhead{}&
     \colhead{Slope\tablenotemark{a}}&
     \colhead{$\sigma$}&
     \colhead{}&
     \colhead{($T_{\mathrm{c}} > 900$ K)}&
     \colhead{$\sigma$}
     }
\startdata
HD\,20367  && 5.46  & 1.72  && -0.51  & 5.27 \\
HD\,40979  && 6.52  & 2.09  && -7.22  & 4.23 \\
HD\,52265H && 5.41  & 1.36  && -4.78  & 2.73 \\
HD\,89744  && 2.24  & 2.28  &&  1.55  & 7.10 \\
HD\,195019 && 0.81  & 1.54  &&  9.07  & 3.61 \\
HD\,209458 && 6.75  & 2.00  &&  5.73  & 6.00 \\
HD\,217107 && 4.73  & 3.13  && -9.06  & 5.70 \\
           &&       &       &&        &      \\
HD\,2039   && 4.88  & 1.85  && -9.56  & 3.46 \\
HD\,52265F && 5.19  & 2.22  && -9.37  & 4.20 \\
HD\,75289  && 14.26 & 2.08  &&  7.18  & 5.44 \\
HD\,76700  && 12.93 & 2.98  && 11.43  & 6.08 \\

\enddata

\tablenotetext{a}{all values are $\times 10^{-5}$ dex K$^{-1}$}

\end{deluxetable}

\begin{deluxetable}{lccrcrc}
\tablecolumns{7}
\tablewidth{0pt}
\tablenum{10}
\tablecaption{Planet Properties\label{tab:planets}}
\tablehead{
     \colhead{}&
     \colhead{}&
     \colhead{$M_{\sin i}$}&
     \colhead{}&
     \colhead{Semi-Major Axis}&
     \colhead{Period}&
     \colhead{}\\
     \colhead{Star}&
     \colhead{}&
     \colhead{($M_{\mathrm{J}}$)}&
     \colhead{}&
     \colhead{(AU)}&
     \colhead{(days)}&
     \colhead{Eccentricity}
     }
\startdata
HD\,75289 b  && 0.5 && 0.05 &	 3.5 & 0.03\\
HD\,76700 b  && 0.2 && 0.05 &	 4.0 & 0.10\\ 
HD\,209458 b && 0.7 && 0.05 &	 3.5 & 0.00\\
HD\,195019 b && 3.6 && 0.14 &	18.2 & 0.01\\
HD\,52265 b  && 1.1 && 0.50 &  119.3 & 0.33\\
HD\,40979 b  && 4.0 && 0.85 &  264.1 & 0.25\\
HD\,89744 b  && 8.5 && 0.92 &  256.8 & 0.67\\
HD\,20367 b\tablenotemark{a}  && 1.1 && 1.25 &  500.0 & 0.23\\ 
HD\,2039  b  && 6.0 && 2.20 & 1120.0 & 0.72\\
HD\,217107 c && 2.6 && 5.33 & 4300.0 & 0.52\\
HD\,217107 b && 1.4 && 0.08 &	 7.1 & 0.13\\

\enddata

\tablenotetext{a}{Data taken from the Extrasolar Planet Encyclopedia 
(available at http://exoplanet.eu).  For all other stars, data taken from the
Exoplanet Data Explorer (available at http://exoplanets.org).}

\end{deluxetable}
